Combinatorics of higher-categorical diagrams

This is a book on higher-categorical diagrams, including pasting diagrams. It aims to provide a thorough and modern reference on the subject, collecting, revisiting and expanding results scattered across the literature, informed by recent advances and practical experience with higher-dimensional diagram rewriting. We approach the subject as a kind of directed combinatorial topology: a diagram is a map from a "directed cell complex", encoded combinatorially as a face poset together with orientation data. Unlike previous expositions, we adopt from the beginning a functorial viewpoint, focussing on morphisms and categorical constructions. We do not tie ourselves to a specific model of higher categories, and instead treat diagrams as independent combinatorial structures that admit functorial interpretations in various contexts. Topics covered include the theory of layerings of diagrams; acyclicity properties and their consequences; constructions including Gray products, suspensions, and joins; special shapes such as globes, oriented simplices, cubes, and positive opetopes; the interpretation of diagrams in strict omega-categories and their geometric realisation as simplicial and CW complexes; and Steiner's theory of directed chain complexes.

==> img/connflow_hasse.tex <==
\begin{tikzpicture}[xscale=6, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.15833333333333333, 0.15) -- (0.09166666666666666, 0.35);
\draw[->, draw=\mycolor] (0.175, 0.15) -- (0.24166666666666667, 0.35);
\draw[->, draw=\mycolor] (0.20833333333333331, 0.15) -- (0.5416666666666666, 0.35);
\draw[->, draw=\mycolor] (0.22499999999999998, 0.15) -- (0.6916666666666667, 0.35);
\draw[->, draw=\mycolor] (0.7916666666666666, 0.15) -- (0.45833333333333326, 0.35);
\draw[->, draw=\mycolor] (0.8416666666666666, 0.15) -- (0.9083333333333333, 0.35);
\draw[->, draw=black] (0.12499999999999999, 0.35) -- (0.45833333333333337, 0.15);
\draw[->, draw=\mycolor] (0.08333333333333333, 0.4) -- (0.08333333333333333, 0.6);
\draw[->, draw=\mycolor] (0.11666666666666665, 0.4) -- (0.3833333333333333, 0.6);
\draw[->, draw=black] (0.3083333333333333, 0.35) -- (0.7749999999999999, 0.15);
\draw[->, draw=\mycolor] (0.25, 0.4) -- (0.25, 0.6);
\draw[->, draw=black] (0.425, 0.35) -- (0.49166666666666664, 0.15);
\draw[->, draw=\mycolor] (0.39999999999999997, 0.4) -- (0.26666666666666666, 0.6);
\draw[->, draw=black] (0.575, 0.35) -- (0.5083333333333333, 0.15);
\draw[->, draw=black] (0.7583333333333333, 0.35) -- (0.825, 0.15);
\draw[->, draw=\mycolor] (0.7333333333333333, 0.4) -- (0.6, 0.6);
\draw[->, draw=\mycolor] (0.7666666666666666, 0.4) -- (0.9, 0.6);
\draw[->, draw=black] (0.875, 0.35) -- (0.5416666666666666, 0.15);
\draw[->, draw=\mycolor] (0.9, 0.4) -- (0.7666666666666666, 0.6);
\draw[->, draw=\mycolor] (0.9166666666666666, 0.4) -- (0.9166666666666666, 0.6);
\draw[->, draw=black] (0.09999999999999999, 0.6) -- (0.23333333333333334, 0.4);
\draw[->, draw=black] (0.11666666666666665, 0.6) -- (0.3833333333333333, 0.4);
\draw[->, draw=\mycolor] (0.09999999999999999, 0.65) -- (0.23333333333333334, 0.85);
\draw[->, draw=black] (0.2833333333333333, 0.6) -- (0.5499999999999999, 0.4);
\draw[->, draw=\mycolor] (0.3, 0.65) -- (0.7, 0.85);
\draw[->, draw=black] (0.44999999999999996, 0.6) -- (0.7166666666666667, 0.4);
\draw[->, draw=black] (0.4666666666666666, 0.6) -- (0.8666666666666667, 0.4);
\draw[->, draw=black] (0.5499999999999999, 0.6) -- (0.2833333333333333, 0.4);
\draw[->, draw=\mycolor] (0.6, 0.65) -- (0.7333333333333333, 0.85);
\draw[->, draw=black] (0.7166666666666667, 0.6) -- (0.44999999999999996, 0.4);
\draw[->, draw=\mycolor] (0.75, 0.65) -- (0.75, 0.85);
\draw[->, draw=black] (0.8833333333333333, 0.6) -- (0.6166666666666666, 0.4);
\draw[->, draw=black] (0.26666666666666666, 0.85) -- (0.39999999999999997, 0.65);
\draw[->, draw=black] (0.2833333333333333, 0.85) -- (0.5499999999999999, 0.65);
\draw[->, draw=black] (0.3, 0.85) -- (0.7, 0.65);
\draw[->, draw=black] (0.7666666666666666, 0.85) -- (0.9, 0.65);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.125) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.125) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.125) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.08333333333333333, 0.375) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.375) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.41666666666666663, 0.375) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5833333333333333, 0.375) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.375) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9166666666666666, 0.375) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.08333333333333333, 0.625) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.625) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.41666666666666663, 0.625) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5833333333333333, 0.625) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.625) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9166666666666666, 0.625) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.875) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.875) {1};
\end{tikzpicture}


==> img/connflow_step0.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.6044444444444445, 0.3333333333333333) and (0.6566666666666666, 0.38888888888888884) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.38888888888888884) and (0.6177777777777778, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.611111111111111, 0.3333333333333333) and (0.6666666666666666, 0.38888888888888884) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.6044444444444445, 0.6666666666666666) and (0.6566666666666666, 0.611111111111111) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.611111111111111) and (0.6177777777777778, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.611111111111111, 0.6666666666666666) and (0.6666666666666666, 0.611111111111111) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.3822222222222222, 0.3333333333333333) and (0.3233333333333333, 0.38888888888888884) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.38888888888888884) and (0.39555555555555555, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.38888888888888884, 0.3333333333333333) and (0.3333333333333333, 0.38888888888888884) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.3822222222222222, 0.6666666666666666) and (0.3233333333333333, 0.611111111111111) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.611111111111111) and (0.39555555555555555, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.38888888888888884, 0.6666666666666666) and (0.3333333333333333, 0.611111111111111) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.4933333333333333, 0.3333333333333333) and (0.49, 0.2777777777777778) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.2777777777777778) and (0.5066666666666667, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.5, 0.3333333333333333) and (0.5, 0.2777777777777778) .. (0.5, 0.16666666666666666);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.05555555555555555) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.05555555555555555) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.05555555555555555) .. (0.5, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.8333333333333334) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.3333333333333333) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.6666666666666666) {(2, 1)};
\end{tikzpicture}


==> img/connflow_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.5416666666666666) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.5416666666666666) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5416666666666666) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.7083333333333334) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.7083333333333334) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.7083333333333334) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.6044444444444445, 0.25) and (0.6566666666666666, 0.29166666666666663) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.29166666666666663) and (0.6177777777777778, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.611111111111111, 0.25) and (0.6666666666666666, 0.29166666666666663) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.4583333333333333) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.4583333333333333) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.4583333333333333) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.3822222222222222, 0.25) and (0.3233333333333333, 0.29166666666666663) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.29166666666666663) and (0.39555555555555555, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.38888888888888884, 0.25) and (0.3333333333333333, 0.29166666666666663) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.4583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.4583333333333333) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.4583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.625) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.625) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.375) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.375) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.25) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.75) {(2, 1)};
\end{tikzpicture}


==> img/connflow_step2.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.6044444444444445, 0.3333333333333333) and (0.6566666666666666, 0.38888888888888884) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.38888888888888884) and (0.6177777777777778, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.611111111111111, 0.3333333333333333) and (0.6666666666666666, 0.38888888888888884) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.6044444444444445, 0.6666666666666666) and (0.6566666666666666, 0.611111111111111) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.611111111111111) and (0.6177777777777778, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.611111111111111, 0.6666666666666666) and (0.6666666666666666, 0.611111111111111) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.3822222222222222, 0.3333333333333333) and (0.3233333333333333, 0.38888888888888884) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.38888888888888884) and (0.39555555555555555, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.38888888888888884, 0.3333333333333333) and (0.3333333333333333, 0.38888888888888884) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.3822222222222222, 0.6666666666666666) and (0.3233333333333333, 0.611111111111111) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.611111111111111) and (0.39555555555555555, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.38888888888888884, 0.6666666666666666) and (0.3333333333333333, 0.611111111111111) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.4933333333333333, 0.3333333333333333) and (0.49, 0.2777777777777778) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.2777777777777778) and (0.5066666666666667, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.5, 0.3333333333333333) and (0.5, 0.2777777777777778) .. (0.5, 0.16666666666666666);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.05555555555555555) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.05555555555555555) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.05555555555555555) .. (0.5, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.8333333333333334) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.3333333333333333) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.6666666666666666) {(2, 5)};
\end{tikzpicture}


==> img/face_poset.tex <==
\begin{tikzpicture}[xscale=6, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[<-, draw=black] (0.125, 0.19999999999999998) -- (0.125, 0.4666666666666667);
\draw[<-, draw=black] (0.19999999999999998, 0.19999999999999998) -- (0.8, 0.4666666666666667);
\draw[<-, draw=black] (0.375, 0.19999999999999998) -- (0.375, 0.4666666666666667);
\draw[<-, draw=black] (0.625, 0.19999999999999998) -- (0.625, 0.4666666666666667);
\draw[->, draw=black] (0.15, 0.4666666666666667) -- (0.35, 0.19999999999999998);
\draw[<-, draw=black] (0.16249999999999998, 0.5333333333333333) -- (0.4625, 0.7999999999999999);
\draw[->, draw=black] (0.4, 0.4666666666666667) -- (0.6, 0.19999999999999998);
\draw[<-, draw=black] (0.3875, 0.5333333333333333) -- (0.4875, 0.7999999999999999);
\draw[->, draw=black] (0.65, 0.4666666666666667) -- (0.85, 0.19999999999999998);
\draw[->, draw=black] (0.85, 0.4666666666666667) -- (0.65, 0.19999999999999998);
\draw[->, draw=black] (0.5375, 0.7999999999999999) -- (0.8375, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {(0, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {(0, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {(0, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {(0, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {(2, 0)};
\end{tikzpicture}


==> img/frameac_bis_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.75, 0.5) .. controls (0.5766666666666667, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.5900000000000001, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5833333333333333, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.25, 0.75) .. controls (0.41, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.42333333333333334, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.41666666666666663, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.75, 0.5) .. controls (0.5357306224887606, 0.5) and (0.428595933733141, 0.3834803008012687) .. (0.428595933733141, 0.15044090240380623) to (0.448595933733141, 0.15044090240380623) .. controls (0.448595933733141, 0.3834803008012687) and (0.549063955822094, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5423972891554274, 0.5) and (0.438595933733141, 0.3834803008012687) .. (0.438595933733141, 0.15044090240380623);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.050146967467935406) .. (0.428595933733141, 0.15044090240380623) to (0.448595933733141, 0.15044090240380623) .. controls (0.448595933733141, 0.050146967467935406) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.050146967467935406) .. (0.438595933733141, 0.15044090240380623);
\path[fill, color=white] (0.75, 0.5) .. controls (0.7433333333333334, 0.5) and (0.74, 0.6111111111111112) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.6111111111111112) and (0.7566666666666667, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.75, 0.5) and (0.75, 0.6111111111111112) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.29166666666666663) .. (0.59, 0.375) to (0.61, 0.375) .. controls (0.61, 0.29166666666666663) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.29166666666666663) .. (0.6, 0.375);
\path[fill, color=white] (0.75, 0.5) .. controls (0.6433333333333333, 0.5) and (0.59, 0.4583333333333333) .. (0.59, 0.375) to (0.61, 0.375) .. controls (0.61, 0.4583333333333333) and (0.6566666666666667, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.6499999999999999, 0.5) and (0.6, 0.4583333333333333) .. (0.6, 0.375);
\path[fill, color=white] (0.25, 0.75) .. controls (0.24333333333333335, 0.75) and (0.24, 0.7916666666666667) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.7916666666666667) and (0.25666666666666665, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.25, 0.75) and (0.25, 0.7916666666666667) .. (0.25, 0.875);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9583333333333333) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.9583333333333333) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9583333333333333) .. (0.25, 0.875);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.3333333333333333) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.3333333333333333) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.3333333333333333) .. (0.4, 0.5);
\path[fill, color=white] (0.25, 0.75) .. controls (0.3433333333333333, 0.75) and (0.39, 0.6666666666666666) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.6666666666666666) and (0.3566666666666667, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.35, 0.75) and (0.4, 0.6666666666666666) .. (0.4, 0.5);
\path[fill, color=white] (0.75, 0.5) .. controls (0.7766666666666667, 0.5) and (0.79, 0.38888888888888884) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.38888888888888884) and (0.79, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.7833333333333333, 0.5) and (0.8, 0.38888888888888884) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.05555555555555555) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.05555555555555555) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.05555555555555555) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5342693775112394, 0.25) and (0.551404066266859, 0.21374192142095347) .. (0.551404066266859, 0.14122576426286043) to (0.571404066266859, 0.14122576426286043) .. controls (0.571404066266859, 0.21374192142095347) and (0.5476027108445727, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.540936044177906, 0.25) and (0.561404066266859, 0.21374192142095347) .. (0.561404066266859, 0.14122576426286043);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.04707525475428681) .. (0.551404066266859, 0.14122576426286043) to (0.571404066266859, 0.14122576426286043) .. controls (0.571404066266859, 0.04707525475428681) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.04707525475428681) .. (0.561404066266859, 0.14122576426286043);
\path[fill, color=white] (0.25, 0.75) .. controls (0.21000000000000002, 0.75) and (0.19, 0.5833333333333334) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5833333333333334) and (0.22333333333333333, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.21666666666666667, 0.75) and (0.2, 0.5833333333333334) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.75) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.75) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=18pt, yshift=-5pt] at (0.5, 0.25) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.5) {(3, 5)};
\end{tikzpicture}


==> img/frameac_bis_step2.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.49859593373314093, 0.31169898098285276) and (0.528595933733141, 0.36725453653840834) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.36725453653840834) and (0.5119292670664743, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6023972891554272, 0.6666666666666666) and (0.528595933733141, 0.6038996603276175) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.6038996603276175) and (0.6157306224887606, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.3652626003998077, 0.31169898098285276) and (0.328595933733141, 0.36725453653840834) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.36725453653840834) and (0.37859593373314104, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.30239728915542735, 0.6666666666666666) and (0.328595933733141, 0.6038996603276175) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.6038996603276175) and (0.31573062248876066, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.4319292670664743, 0.31169898098285276) and (0.428595933733141, 0.2561434254272972) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.2561434254272972) and (0.4452626003998077, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.048344104772062024) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.048344104772062024) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7433333333333334, 0.6666666666666666) and (0.74, 0.7222222222222222) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.7222222222222222) and (0.7566666666666667, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.621404066266859, 0.35496768568381387) and (0.651404066266859, 0.41052324123936945) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.41052324123936945) and (0.6347373996001924, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6842693775112394, 0.6666666666666666) and (0.651404066266859, 0.6183225618946047) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.6183225618946047) and (0.6976027108445726, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.24333333333333335, 0.6666666666666666) and (0.24, 0.7222222222222222) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.7222222222222222) and (0.25666666666666665, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.4880707329335257, 0.35496768568381387) and (0.451404066266859, 0.41052324123936945) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.41052324123936945) and (0.5014040662668591, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.38426937751123935, 0.6666666666666666) and (0.451404066266859, 0.6183225618946047) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.6183225618946047) and (0.39760271084457266, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7766666666666667, 0.6666666666666666) and (0.79, 0.5277777777777778) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5277777777777778) and (0.79, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.5547373996001923, 0.35496768568381387) and (0.551404066266859, 0.2994121301282583) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.2994121301282583) and (0.5680707329335257, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.06276700633904908) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.06276700633904908) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.21000000000000002, 0.6666666666666666) and (0.19, 0.5277777777777778) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5277777777777778) and (0.22333333333333333, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.6666666666666666) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.561404066266859, 0.35496768568381387) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.438595933733141, 0.31169898098285276) {(3, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.6666666666666666) {(3, 9)};
\end{tikzpicture}


==> img/frameac_bis_step3.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.3333333333333333) .. (0.59, 0.5) to (0.61, 0.5) .. controls (0.61, 0.3333333333333333) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.3333333333333333) .. (0.6, 0.5);
\path[fill, color=white] (0.75, 0.75) .. controls (0.6433333333333333, 0.75) and (0.59, 0.6666666666666666) .. (0.59, 0.5) to (0.61, 0.5) .. controls (0.61, 0.6666666666666666) and (0.6566666666666667, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.6499999999999999, 0.75) and (0.6, 0.6666666666666666) .. (0.6, 0.5);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.29166666666666663) .. (0.39, 0.375) to (0.41000000000000003, 0.375) .. controls (0.41000000000000003, 0.29166666666666663) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.29166666666666663) .. (0.4, 0.375);
\path[fill, color=white] (0.25, 0.5) .. controls (0.3433333333333333, 0.5) and (0.39, 0.4583333333333333) .. (0.39, 0.375) to (0.41000000000000003, 0.375) .. controls (0.41000000000000003, 0.4583333333333333) and (0.3566666666666667, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.35, 0.5) and (0.4, 0.4583333333333333) .. (0.4, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4523972891554273, 0.25) and (0.428595933733141, 0.2029247452457132) .. (0.428595933733141, 0.10877423573713957) to (0.448595933733141, 0.10877423573713957) .. controls (0.448595933733141, 0.2029247452457132) and (0.4657306224887606, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.459063955822094, 0.25) and (0.438595933733141, 0.2029247452457132) .. (0.438595933733141, 0.10877423573713957);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.036258078579046525) .. (0.428595933733141, 0.10877423573713957) to (0.448595933733141, 0.10877423573713957) .. controls (0.448595933733141, 0.036258078579046525) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.036258078579046525) .. (0.438595933733141, 0.10877423573713957);
\path[fill, color=white] (0.75, 0.75) .. controls (0.7433333333333334, 0.75) and (0.74, 0.7916666666666667) .. (0.74, 0.875) to (0.76, 0.875) .. controls (0.76, 0.7916666666666667) and (0.7566666666666667, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.75, 0.75) and (0.75, 0.7916666666666667) .. (0.75, 0.875);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9583333333333333) .. (0.74, 0.875) to (0.76, 0.875) .. controls (0.76, 0.9583333333333333) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9583333333333333) .. (0.75, 0.875);
\path[fill, color=white] (0.25, 0.5) .. controls (0.41, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.42333333333333334, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.41666666666666663, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.75, 0.75) .. controls (0.5766666666666667, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.5900000000000001, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.5833333333333333, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.25, 0.5) .. controls (0.24333333333333335, 0.5) and (0.24, 0.6111111111111112) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.6111111111111112) and (0.25666666666666665, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.25, 0.5) and (0.25, 0.6111111111111112) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.75, 0.75) .. controls (0.7766666666666667, 0.75) and (0.79, 0.5833333333333334) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5833333333333334) and (0.79, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.7833333333333333, 0.75) and (0.8, 0.5833333333333334) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.25, 0.5) .. controls (0.450936044177906, 0.5) and (0.551404066266859, 0.394297476976509) .. (0.551404066266859, 0.1828924309295271) to (0.571404066266859, 0.1828924309295271) .. controls (0.571404066266859, 0.394297476976509) and (0.4642693775112393, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.45760271084457266, 0.5) and (0.561404066266859, 0.394297476976509) .. (0.561404066266859, 0.1828924309295271);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.0609641436431757) .. (0.551404066266859, 0.1828924309295271) to (0.571404066266859, 0.1828924309295271) .. controls (0.571404066266859, 0.0609641436431757) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.0609641436431757) .. (0.561404066266859, 0.1828924309295271);
\path[fill, color=white] (0.25, 0.5) .. controls (0.21000000000000002, 0.5) and (0.19, 0.38888888888888884) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.38888888888888884) and (0.22333333333333333, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.21666666666666667, 0.5) and (0.2, 0.38888888888888884) .. (0.2, 0.16666666666666666);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.05555555555555555) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.05555555555555555) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.05555555555555555) .. (0.2, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.5) {(3, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-18pt, yshift=-5pt] at (0.5, 0.25) {(3, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.75) {(3, 9)};
\end{tikzpicture}


==> img/frameac_bound_graph.tex <==
\begin{tikzpicture}[xscale=8, yscale=5, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.49859593373314093, 0.31169898098285276) and (0.528595933733141, 0.36725453653840834) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.36725453653840834) and (0.5119292670664743, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6023972891554272, 0.6666666666666666) and (0.528595933733141, 0.6038996603276175) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.6038996603276175) and (0.6157306224887606, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.3652626003998077, 0.31169898098285276) and (0.328595933733141, 0.36725453653840834) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.36725453653840834) and (0.37859593373314104, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.30239728915542735, 0.6666666666666666) and (0.328595933733141, 0.6038996603276175) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.6038996603276175) and (0.31573062248876066, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.4319292670664743, 0.31169898098285276) and (0.428595933733141, 0.2561434254272972) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.2561434254272972) and (0.4452626003998077, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.048344104772062024) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.048344104772062024) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7433333333333334, 0.6666666666666666) and (0.74, 0.7222222222222222) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.7222222222222222) and (0.7566666666666667, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.621404066266859, 0.35496768568381387) and (0.651404066266859, 0.41052324123936945) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.41052324123936945) and (0.6347373996001924, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6842693775112394, 0.6666666666666666) and (0.651404066266859, 0.6183225618946047) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.6183225618946047) and (0.6976027108445726, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.24333333333333335, 0.6666666666666666) and (0.24, 0.7222222222222222) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.7222222222222222) and (0.25666666666666665, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.4880707329335257, 0.35496768568381387) and (0.451404066266859, 0.41052324123936945) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.41052324123936945) and (0.5014040662668591, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.38426937751123935, 0.6666666666666666) and (0.451404066266859, 0.6183225618946047) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.6183225618946047) and (0.39760271084457266, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7766666666666667, 0.6666666666666666) and (0.79, 0.5277777777777778) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5277777777777778) and (0.79, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.5547373996001923, 0.35496768568381387) and (0.551404066266859, 0.2994121301282583) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.2994121301282583) and (0.5680707329335257, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.06276700633904908) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.06276700633904908) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.21000000000000002, 0.6666666666666666) and (0.19, 0.5277777777777778) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5277777777777778) and (0.22333333333333333, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.538595933733141, 0.47836564764951944) {(2, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.338595933733141, 0.47836564764951944) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.438595933733141, 0.14503231431618607) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.8333333333333334) {(2, 9)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.661404066266859, 0.5216343523504806) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.8333333333333334) {(2, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=7pt, yshift=12pt] at (0.46140406626685904, 0.5216343523504806) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.25) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.561404066266859, 0.18830101901714724) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.25, 0.6666666666666666) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.561404066266859, 0.35496768568381387) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.438595933733141, 0.31169898098285276) {(3, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.6666666666666666) {(3, 3)};
\end{tikzpicture}


==> img/frameac_bound_step0.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.5416666666666666) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.5416666666666666) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5416666666666666) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.7083333333333334) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.7083333333333334) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.7083333333333334) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.6044444444444445, 0.25) and (0.6566666666666666, 0.29166666666666663) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.29166666666666663) and (0.6177777777777778, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.611111111111111, 0.25) and (0.6666666666666666, 0.29166666666666663) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.4583333333333333) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.4583333333333333) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.4583333333333333) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.3822222222222222, 0.25) and (0.3233333333333333, 0.29166666666666663) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.29166666666666663) and (0.39555555555555555, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.38888888888888884, 0.25) and (0.3333333333333333, 0.29166666666666663) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.4583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.4583333333333333) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.4583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.5, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.75) {(2, 3)};
\end{tikzpicture}


==> img/frameac_bound_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.8) .. controls (0.4933333333333333, 0.8) and (0.49, 0.8333333333333333) .. (0.49, 0.9) to (0.51, 0.9) .. controls (0.51, 0.8333333333333333) and (0.5066666666666667, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.5, 0.8) and (0.5, 0.8333333333333333) .. (0.5, 0.9);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9666666666666666) .. (0.49, 0.9) to (0.51, 0.9) .. controls (0.51, 0.9666666666666666) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9666666666666666) .. (0.5, 0.9);
\path[fill, color=white] (0.6666666666666666, 0.6) .. controls (0.6599999999999999, 0.6) and (0.6566666666666666, 0.6333333333333333) .. (0.6566666666666666, 0.7) to (0.6766666666666666, 0.7) .. controls (0.6766666666666666, 0.6333333333333333) and (0.6733333333333333, 0.6) .. (0.6666666666666666, 0.6);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6) .. controls (0.6666666666666666, 0.6) and (0.6666666666666666, 0.6333333333333333) .. (0.6666666666666666, 0.7);
\path[fill, color=white] (0.5, 0.8) .. controls (0.6044444444444445, 0.8) and (0.6566666666666666, 0.7666666666666666) .. (0.6566666666666666, 0.7) to (0.6766666666666666, 0.7) .. controls (0.6766666666666666, 0.7666666666666666) and (0.6177777777777778, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.611111111111111, 0.8) and (0.6666666666666666, 0.7666666666666666) .. (0.6666666666666666, 0.7);
\path[fill, color=white] (0.6666666666666666, 0.4) .. controls (0.6599999999999999, 0.4) and (0.6566666666666666, 0.43333333333333335) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.43333333333333335) and (0.6733333333333333, 0.4) .. (0.6666666666666666, 0.4);
\draw[color=black, opacity=1] (0.6666666666666666, 0.4) .. controls (0.6666666666666666, 0.4) and (0.6666666666666666, 0.43333333333333335) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.6666666666666666, 0.6) .. controls (0.6599999999999999, 0.6) and (0.6566666666666666, 0.5666666666666667) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.5666666666666667) and (0.6733333333333333, 0.6) .. (0.6666666666666666, 0.6);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6) .. controls (0.6666666666666666, 0.6) and (0.6666666666666666, 0.5666666666666667) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.8) .. controls (0.3822222222222222, 0.8) and (0.3233333333333333, 0.7416666666666667) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7416666666666667) and (0.39555555555555555, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.38888888888888884, 0.8) and (0.3333333333333333, 0.7416666666666667) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.2) .. controls (0.6044444444444445, 0.2) and (0.6566666666666666, 0.23333333333333334) .. (0.6566666666666666, 0.3) to (0.6766666666666666, 0.3) .. controls (0.6766666666666666, 0.23333333333333334) and (0.6177777777777778, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.611111111111111, 0.2) and (0.6666666666666666, 0.23333333333333334) .. (0.6666666666666666, 0.3);
\path[fill, color=white] (0.6666666666666666, 0.4) .. controls (0.6599999999999999, 0.4) and (0.6566666666666666, 0.36666666666666664) .. (0.6566666666666666, 0.3) to (0.6766666666666666, 0.3) .. controls (0.6766666666666666, 0.36666666666666664) and (0.6733333333333333, 0.4) .. (0.6666666666666666, 0.4);
\draw[color=black, opacity=1] (0.6666666666666666, 0.4) .. controls (0.6666666666666666, 0.4) and (0.6666666666666666, 0.36666666666666664) .. (0.6666666666666666, 0.3);
\path[fill, color=white] (0.5, 0.2) .. controls (0.3822222222222222, 0.2) and (0.3233333333333333, 0.2583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.2583333333333333) and (0.39555555555555555, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.38888888888888884, 0.2) and (0.3333333333333333, 0.2583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.4583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.4583333333333333) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.4583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.5, 0.2) .. controls (0.4933333333333333, 0.2) and (0.49, 0.16666666666666666) .. (0.49, 0.1) to (0.51, 0.1) .. controls (0.51, 0.16666666666666666) and (0.5066666666666667, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.5, 0.2) and (0.5, 0.16666666666666666) .. (0.5, 0.1);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.03333333333333333) .. (0.49, 0.1) to (0.51, 0.1) .. controls (0.51, 0.03333333333333333) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.03333333333333333) .. (0.5, 0.1);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.2) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.4) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.8) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.6) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.5, 0.2) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.4) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.8) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.6) {(2, 8)};
\end{tikzpicture}


==> img/frameac_bound_step2.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.8) .. controls (0.4933333333333333, 0.8) and (0.49, 0.8333333333333333) .. (0.49, 0.9) to (0.51, 0.9) .. controls (0.51, 0.8333333333333333) and (0.5066666666666667, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.5, 0.8) and (0.5, 0.8333333333333333) .. (0.5, 0.9);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9666666666666666) .. (0.49, 0.9) to (0.51, 0.9) .. controls (0.51, 0.9666666666666666) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9666666666666666) .. (0.5, 0.9);
\path[fill, color=white] (0.6666666666666666, 0.6) .. controls (0.6599999999999999, 0.6) and (0.6566666666666666, 0.6333333333333333) .. (0.6566666666666666, 0.7) to (0.6766666666666666, 0.7) .. controls (0.6766666666666666, 0.6333333333333333) and (0.6733333333333333, 0.6) .. (0.6666666666666666, 0.6);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6) .. controls (0.6666666666666666, 0.6) and (0.6666666666666666, 0.6333333333333333) .. (0.6666666666666666, 0.7);
\path[fill, color=white] (0.5, 0.8) .. controls (0.6044444444444445, 0.8) and (0.6566666666666666, 0.7666666666666666) .. (0.6566666666666666, 0.7) to (0.6766666666666666, 0.7) .. controls (0.6766666666666666, 0.7666666666666666) and (0.6177777777777778, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.611111111111111, 0.8) and (0.6666666666666666, 0.7666666666666666) .. (0.6666666666666666, 0.7);
\path[fill, color=white] (0.3333333333333333, 0.6) .. controls (0.32666666666666666, 0.6) and (0.3233333333333333, 0.6333333333333333) .. (0.3233333333333333, 0.7) to (0.3433333333333333, 0.7) .. controls (0.3433333333333333, 0.6333333333333333) and (0.33999999999999997, 0.6) .. (0.3333333333333333, 0.6);
\draw[color=black, opacity=1] (0.3333333333333333, 0.6) .. controls (0.3333333333333333, 0.6) and (0.3333333333333333, 0.6333333333333333) .. (0.3333333333333333, 0.7);
\path[fill, color=white] (0.5, 0.8) .. controls (0.3822222222222222, 0.8) and (0.3233333333333333, 0.7666666666666666) .. (0.3233333333333333, 0.7) to (0.3433333333333333, 0.7) .. controls (0.3433333333333333, 0.7666666666666666) and (0.39555555555555555, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.38888888888888884, 0.8) and (0.3333333333333333, 0.7666666666666666) .. (0.3333333333333333, 0.7);
\path[fill, color=white] (0.6666666666666666, 0.4) .. controls (0.6599999999999999, 0.4) and (0.6566666666666666, 0.43333333333333335) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.43333333333333335) and (0.6733333333333333, 0.4) .. (0.6666666666666666, 0.4);
\draw[color=black, opacity=1] (0.6666666666666666, 0.4) .. controls (0.6666666666666666, 0.4) and (0.6666666666666666, 0.43333333333333335) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.6666666666666666, 0.6) .. controls (0.6599999999999999, 0.6) and (0.6566666666666666, 0.5666666666666667) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.5666666666666667) and (0.6733333333333333, 0.6) .. (0.6666666666666666, 0.6);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6) .. controls (0.6666666666666666, 0.6) and (0.6666666666666666, 0.5666666666666667) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.3333333333333333, 0.4) .. controls (0.32666666666666666, 0.4) and (0.3233333333333333, 0.43333333333333335) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.43333333333333335) and (0.33999999999999997, 0.4) .. (0.3333333333333333, 0.4);
\draw[color=black, opacity=1] (0.3333333333333333, 0.4) .. controls (0.3333333333333333, 0.4) and (0.3333333333333333, 0.43333333333333335) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.3333333333333333, 0.6) .. controls (0.32666666666666666, 0.6) and (0.3233333333333333, 0.5666666666666667) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.5666666666666667) and (0.33999999999999997, 0.6) .. (0.3333333333333333, 0.6);
\draw[color=black, opacity=1] (0.3333333333333333, 0.6) .. controls (0.3333333333333333, 0.6) and (0.3333333333333333, 0.5666666666666667) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.2) .. controls (0.6044444444444445, 0.2) and (0.6566666666666666, 0.23333333333333334) .. (0.6566666666666666, 0.3) to (0.6766666666666666, 0.3) .. controls (0.6766666666666666, 0.23333333333333334) and (0.6177777777777778, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.611111111111111, 0.2) and (0.6666666666666666, 0.23333333333333334) .. (0.6666666666666666, 0.3);
\path[fill, color=white] (0.6666666666666666, 0.4) .. controls (0.6599999999999999, 0.4) and (0.6566666666666666, 0.36666666666666664) .. (0.6566666666666666, 0.3) to (0.6766666666666666, 0.3) .. controls (0.6766666666666666, 0.36666666666666664) and (0.6733333333333333, 0.4) .. (0.6666666666666666, 0.4);
\draw[color=black, opacity=1] (0.6666666666666666, 0.4) .. controls (0.6666666666666666, 0.4) and (0.6666666666666666, 0.36666666666666664) .. (0.6666666666666666, 0.3);
\path[fill, color=white] (0.5, 0.2) .. controls (0.3822222222222222, 0.2) and (0.3233333333333333, 0.23333333333333334) .. (0.3233333333333333, 0.3) to (0.3433333333333333, 0.3) .. controls (0.3433333333333333, 0.23333333333333334) and (0.39555555555555555, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.38888888888888884, 0.2) and (0.3333333333333333, 0.23333333333333334) .. (0.3333333333333333, 0.3);
\path[fill, color=white] (0.3333333333333333, 0.4) .. controls (0.32666666666666666, 0.4) and (0.3233333333333333, 0.36666666666666664) .. (0.3233333333333333, 0.3) to (0.3433333333333333, 0.3) .. controls (0.3433333333333333, 0.36666666666666664) and (0.33999999999999997, 0.4) .. (0.3333333333333333, 0.4);
\draw[color=black, opacity=1] (0.3333333333333333, 0.4) .. controls (0.3333333333333333, 0.4) and (0.3333333333333333, 0.36666666666666664) .. (0.3333333333333333, 0.3);
\path[fill, color=white] (0.5, 0.2) .. controls (0.4933333333333333, 0.2) and (0.49, 0.16666666666666666) .. (0.49, 0.1) to (0.51, 0.1) .. controls (0.51, 0.16666666666666666) and (0.5066666666666667, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.5, 0.2) and (0.5, 0.16666666666666666) .. (0.5, 0.1);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.03333333333333333) .. (0.49, 0.1) to (0.51, 0.1) .. controls (0.51, 0.03333333333333333) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.03333333333333333) .. (0.5, 0.1);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.2) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.4) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.4) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.6) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.6) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.8) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.5, 0.2) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.4) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.4) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.6) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.6) {(2, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.8) {(2, 3)};
\end{tikzpicture}


==> img/frameac_bound_step3.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.5416666666666666) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.5416666666666666) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5416666666666666) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.7083333333333334) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.7083333333333334) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.7083333333333334) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.6044444444444445, 0.25) and (0.6566666666666666, 0.29166666666666663) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.29166666666666663) and (0.6177777777777778, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.611111111111111, 0.25) and (0.6666666666666666, 0.29166666666666663) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.4583333333333333) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.4583333333333333) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.4583333333333333) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.3822222222222222, 0.25) and (0.3233333333333333, 0.29166666666666663) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.29166666666666663) and (0.39555555555555555, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.38888888888888884, 0.25) and (0.3333333333333333, 0.29166666666666663) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.4583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.4583333333333333) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.4583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.5, 0.25) {(2, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(2, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.75) {(2, 3)};
\end{tikzpicture}


==> img/frameac_bound_step4.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.15, 0) rectangle (0.85, 1);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.6044444444444445, 0.3333333333333333) and (0.6566666666666666, 0.38888888888888884) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.38888888888888884) and (0.6177777777777778, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.611111111111111, 0.3333333333333333) and (0.6666666666666666, 0.38888888888888884) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.6044444444444445, 0.6666666666666666) and (0.6566666666666666, 0.611111111111111) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.611111111111111) and (0.6177777777777778, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.611111111111111, 0.6666666666666666) and (0.6666666666666666, 0.611111111111111) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.3822222222222222, 0.3333333333333333) and (0.3233333333333333, 0.38888888888888884) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.38888888888888884) and (0.39555555555555555, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.38888888888888884, 0.3333333333333333) and (0.3333333333333333, 0.38888888888888884) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.3822222222222222, 0.6666666666666666) and (0.3233333333333333, 0.611111111111111) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.611111111111111) and (0.39555555555555555, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.38888888888888884, 0.6666666666666666) and (0.3333333333333333, 0.611111111111111) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.4933333333333333, 0.3333333333333333) and (0.49, 0.2777777777777778) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.2777777777777778) and (0.5066666666666667, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.5, 0.3333333333333333) and (0.5, 0.2777777777777778) .. (0.5, 0.16666666666666666);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.05555555555555555) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.05555555555555555) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.05555555555555555) .. (0.5, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.5, 0.3333333333333333) {(2, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.6666666666666666) {(2, 9)};
\end{tikzpicture}


==> img/frameac_graph.tex <==
\begin{tikzpicture}[xscale=8, yscale=5, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.4232449171664262, 0.645032314316186) .. controls (0.5832449171664262, 0.645032314316186) and (0.6632449171664262, 0.7005878698717416) .. (0.6632449171664262, 0.8116989809828528) to (0.6832449171664262, 0.8116989809828528) .. controls (0.6832449171664262, 0.7005878698717416) and (0.5965782504997595, 0.645032314316186) .. (0.4232449171664262, 0.645032314316186);
\draw[color=black, opacity=1] (0.4232449171664262, 0.645032314316186) .. controls (0.5899115838330928, 0.645032314316186) and (0.6732449171664262, 0.7005878698717416) .. (0.6732449171664262, 0.8116989809828528);
\path[fill, color=white] (0.6732449171664262, 1) .. controls (0.6665782504997595, 1.0) and (0.6632449171664262, 0.9372329936609509) .. (0.6632449171664262, 0.8116989809828528) to (0.6832449171664262, 0.8116989809828528) .. controls (0.6832449171664262, 0.9372329936609509) and (0.6799115838330929, 1.0) .. (0.6732449171664262, 1);
\draw[color=black, opacity=1] (0.6732449171664262, 1) .. controls (0.6732449171664262, 1.0) and (0.6732449171664262, 0.9372329936609509) .. (0.6732449171664262, 0.8116989809828528);
\path[fill, color=white] (0.4232449171664262, 0.31169898098285276) .. controls (0.4165782504997595, 0.31169898098285276) and (0.4132449171664262, 0.36725453653840834) .. (0.4132449171664262, 0.47836564764951944) to (0.4332449171664262, 0.47836564764951944) .. controls (0.4332449171664262, 0.36725453653840834) and (0.4299115838330929, 0.31169898098285276) .. (0.4232449171664262, 0.31169898098285276);
\draw[color=black, opacity=1] (0.4232449171664262, 0.31169898098285276) .. controls (0.4232449171664262, 0.31169898098285276) and (0.4232449171664262, 0.36725453653840834) .. (0.4232449171664262, 0.47836564764951944);
\path[fill, color=white] (0.4232449171664262, 0.645032314316186) .. controls (0.4165782504997595, 0.645032314316186) and (0.4132449171664262, 0.5894767587606305) .. (0.4132449171664262, 0.47836564764951944) to (0.4332449171664262, 0.47836564764951944) .. controls (0.4332449171664262, 0.5894767587606305) and (0.4299115838330929, 0.645032314316186) .. (0.4232449171664262, 0.645032314316186);
\draw[color=black, opacity=1] (0.4232449171664262, 0.645032314316186) .. controls (0.4232449171664262, 0.645032314316186) and (0.4232449171664262, 0.5894767587606305) .. (0.4232449171664262, 0.47836564764951944);
\path[fill, color=white] (0.4232449171664262, 0.31169898098285276) .. controls (0.5832449171664262, 0.31169898098285276) and (0.6632449171664262, 0.2561434254272972) .. (0.6632449171664262, 0.14503231431618607) to (0.6832449171664262, 0.14503231431618607) .. controls (0.6832449171664262, 0.2561434254272972) and (0.5965782504997595, 0.31169898098285276) .. (0.4232449171664262, 0.31169898098285276);
\draw[color=black, opacity=1] (0.4232449171664262, 0.31169898098285276) .. controls (0.5899115838330928, 0.31169898098285276) and (0.6732449171664262, 0.2561434254272972) .. (0.6732449171664262, 0.14503231431618607);
\path[fill, color=white] (0.6732449171664262, 0) .. controls (0.6665782504997595, 0.0) and (0.6632449171664262, 0.048344104772062024) .. (0.6632449171664262, 0.14503231431618607) to (0.6832449171664262, 0.14503231431618607) .. controls (0.6832449171664262, 0.048344104772062024) and (0.6799115838330929, 0.0) .. (0.6732449171664262, 0);
\draw[color=black, opacity=1] (0.6732449171664262, 0) .. controls (0.6732449171664262, 0.0) and (0.6732449171664262, 0.048344104772062024) .. (0.6732449171664262, 0.14503231431618607);
\path[fill, color=white] (0.4232449171664262, 0.645032314316186) .. controls (0.2499115838330929, 0.645032314316186) and (0.16324491716642622, 0.7005878698717416) .. (0.16324491716642622, 0.8116989809828528) to (0.18324491716642624, 0.8116989809828528) .. controls (0.18324491716642624, 0.7005878698717416) and (0.26324491716642623, 0.645032314316186) .. (0.4232449171664262, 0.645032314316186);
\draw[color=black, opacity=1] (0.4232449171664262, 0.645032314316186) .. controls (0.2565782504997596, 0.645032314316186) and (0.17324491716642623, 0.7005878698717416) .. (0.17324491716642623, 0.8116989809828528);
\path[fill, color=white] (0.17324491716642623, 1) .. controls (0.16657825049975955, 1.0) and (0.16324491716642622, 0.9372329936609509) .. (0.16324491716642622, 0.8116989809828528) to (0.18324491716642624, 0.8116989809828528) .. controls (0.18324491716642624, 0.9372329936609509) and (0.17991158383309291, 1.0) .. (0.17324491716642623, 1);
\draw[color=black, opacity=1] (0.17324491716642623, 1) .. controls (0.17324491716642623, 1.0) and (0.17324491716642623, 0.9372329936609509) .. (0.17324491716642623, 0.8116989809828528);
\path[fill, color=white] (0.5767550828335738, 0.6883010190171472) .. controls (0.40342174950024046, 0.6883010190171472) and (0.31675508283357373, 0.7438565745727028) .. (0.31675508283357373, 0.854967685683814) to (0.33675508283357375, 0.854967685683814) .. controls (0.33675508283357375, 0.7438565745727028) and (0.41675508283357376, 0.6883010190171472) .. (0.5767550828335738, 0.6883010190171472);
\draw[color=black, opacity=1] (0.5767550828335738, 0.6883010190171472) .. controls (0.41008841616690705, 0.6883010190171472) and (0.32675508283357374, 0.7438565745727028) .. (0.32675508283357374, 0.854967685683814);
\path[fill, color=white] (0.32675508283357374, 1) .. controls (0.3200884161669071, 1.0) and (0.31675508283357373, 0.9516558952279379) .. (0.31675508283357373, 0.854967685683814) to (0.33675508283357375, 0.854967685683814) .. controls (0.33675508283357375, 0.9516558952279379) and (0.3334217495002404, 1.0) .. (0.32675508283357374, 1);
\draw[color=black, opacity=1] (0.32675508283357374, 1) .. controls (0.32675508283357374, 1.0) and (0.32675508283357374, 0.9516558952279379) .. (0.32675508283357374, 0.854967685683814);
\path[fill, color=white] (0.5767550828335738, 0.6883010190171472) .. controls (0.7367550828335738, 0.6883010190171472) and (0.8167550828335739, 0.7438565745727028) .. (0.8167550828335738, 0.854967685683814) to (0.8367550828335738, 0.854967685683814) .. controls (0.8367550828335738, 0.7438565745727028) and (0.7500884161669071, 0.6883010190171472) .. (0.5767550828335738, 0.6883010190171472);
\draw[color=black, opacity=1] (0.5767550828335738, 0.6883010190171472) .. controls (0.7434217495002404, 0.6883010190171472) and (0.8267550828335737, 0.7438565745727028) .. (0.8267550828335738, 0.854967685683814);
\path[fill, color=white] (0.8267550828335738, 1) .. controls (0.8200884161669071, 1.0) and (0.8167550828335739, 0.9516558952279379) .. (0.8167550828335738, 0.854967685683814) to (0.8367550828335738, 0.854967685683814) .. controls (0.8367550828335738, 0.9516558952279379) and (0.8334217495002405, 1.0) .. (0.8267550828335738, 1);
\draw[color=black, opacity=1] (0.8267550828335738, 1) .. controls (0.8267550828335737, 1.0) and (0.8267550828335737, 0.9516558952279379) .. (0.8267550828335738, 0.854967685683814);
\path[fill, color=white] (0.5767550828335738, 0.35496768568381387) .. controls (0.5700884161669071, 0.35496768568381387) and (0.5667550828335738, 0.41052324123936945) .. (0.5667550828335738, 0.5216343523504806) to (0.5867550828335738, 0.5216343523504806) .. controls (0.5867550828335738, 0.41052324123936945) and (0.5834217495002405, 0.35496768568381387) .. (0.5767550828335738, 0.35496768568381387);
\draw[color=black, opacity=1] (0.5767550828335738, 0.35496768568381387) .. controls (0.5767550828335738, 0.35496768568381387) and (0.5767550828335738, 0.41052324123936945) .. (0.5767550828335738, 0.5216343523504806);
\path[fill, color=white] (0.5767550828335738, 0.6883010190171472) .. controls (0.5700884161669071, 0.6883010190171472) and (0.5667550828335738, 0.6327454634615917) .. (0.5667550828335738, 0.5216343523504806) to (0.5867550828335738, 0.5216343523504806) .. controls (0.5867550828335738, 0.6327454634615917) and (0.5834217495002405, 0.6883010190171472) .. (0.5767550828335738, 0.6883010190171472);
\draw[color=black, opacity=1] (0.5767550828335738, 0.6883010190171472) .. controls (0.5767550828335738, 0.6883010190171472) and (0.5767550828335738, 0.6327454634615917) .. (0.5767550828335738, 0.5216343523504806);
\path[fill, color=white] (0.4232449171664262, 0.31169898098285276) .. controls (0.2499115838330929, 0.31169898098285276) and (0.16324491716642622, 0.2561434254272972) .. (0.16324491716642622, 0.14503231431618607) to (0.18324491716642624, 0.14503231431618607) .. controls (0.18324491716642624, 0.2561434254272972) and (0.26324491716642623, 0.31169898098285276) .. (0.4232449171664262, 0.31169898098285276);
\draw[color=black, opacity=1] (0.4232449171664262, 0.31169898098285276) .. controls (0.2565782504997596, 0.31169898098285276) and (0.17324491716642623, 0.2561434254272972) .. (0.17324491716642623, 0.14503231431618607);
\path[fill, color=white] (0.17324491716642623, 0) .. controls (0.16657825049975955, 0.0) and (0.16324491716642622, 0.048344104772062024) .. (0.16324491716642622, 0.14503231431618607) to (0.18324491716642624, 0.14503231431618607) .. controls (0.18324491716642624, 0.048344104772062024) and (0.17991158383309291, 0.0) .. (0.17324491716642623, 0);
\draw[color=black, opacity=1] (0.17324491716642623, 0) .. controls (0.17324491716642623, 0.0) and (0.17324491716642623, 0.048344104772062024) .. (0.17324491716642623, 0.14503231431618607);
\path[fill, color=white] (0.5767550828335738, 0.35496768568381387) .. controls (0.40342174950024046, 0.35496768568381387) and (0.31675508283357373, 0.2994121301282583) .. (0.31675508283357373, 0.18830101901714724) to (0.33675508283357375, 0.18830101901714724) .. controls (0.33675508283357375, 0.2994121301282583) and (0.41675508283357376, 0.35496768568381387) .. (0.5767550828335738, 0.35496768568381387);
\draw[color=black, opacity=1] (0.5767550828335738, 0.35496768568381387) .. controls (0.41008841616690705, 0.35496768568381387) and (0.32675508283357374, 0.2994121301282583) .. (0.32675508283357374, 0.18830101901714724);
\path[fill, color=white] (0.32675508283357374, 0) .. controls (0.3200884161669071, 0.0) and (0.31675508283357373, 0.06276700633904908) .. (0.31675508283357373, 0.18830101901714724) to (0.33675508283357375, 0.18830101901714724) .. controls (0.33675508283357375, 0.06276700633904908) and (0.3334217495002404, 0.0) .. (0.32675508283357374, 0);
\draw[color=black, opacity=1] (0.32675508283357374, 0) .. controls (0.32675508283357374, 0.0) and (0.32675508283357374, 0.06276700633904908) .. (0.32675508283357374, 0.18830101901714724);
\path[fill, color=white] (0.5767550828335738, 0.35496768568381387) .. controls (0.7367550828335738, 0.35496768568381387) and (0.8167550828335739, 0.2994121301282583) .. (0.8167550828335738, 0.18830101901714724) to (0.8367550828335738, 0.18830101901714724) .. controls (0.8367550828335738, 0.2994121301282583) and (0.7500884161669071, 0.35496768568381387) .. (0.5767550828335738, 0.35496768568381387);
\draw[color=black, opacity=1] (0.5767550828335738, 0.35496768568381387) .. controls (0.7434217495002404, 0.35496768568381387) and (0.8267550828335737, 0.2994121301282583) .. (0.8267550828335738, 0.18830101901714724);
\path[fill, color=white] (0.8267550828335738, 0) .. controls (0.8200884161669071, 0.0) and (0.8167550828335739, 0.06276700633904908) .. (0.8167550828335738, 0.18830101901714724) to (0.8367550828335738, 0.18830101901714724) .. controls (0.8367550828335738, 0.06276700633904908) and (0.8334217495002405, 0.0) .. (0.8267550828335738, 0);
\draw[color=black, opacity=1] (0.8267550828335738, 0) .. controls (0.8267550828335737, 0.0) and (0.8267550828335737, 0.06276700633904908) .. (0.8267550828335738, 0.18830101901714724);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5767550828335738, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.4232449171664262, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5767550828335738, 0.6883010190171472) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.4232449171664262, 0.645032314316186) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.6732449171664262, 0.8116989809828528) {(3, 9)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4232449171664262, 0.47836564764951944) {(3, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6732449171664262, 0.14503231431618607) {(3, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.17324491716642623, 0.8116989809828528) {(3, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.32675508283357374, 0.854967685683814) {(3, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8267550828335738, 0.854967685683814) {(3, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5767550828335738, 0.5216343523504806) {(3, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.17324491716642623, 0.14503231431618607) {(3, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.32675508283357374, 0.18830101901714724) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.8267550828335738, 0.18830101901714724) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5767550828335738, 0.35496768568381387) {(4, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=-7pt] at (0.4232449171664262, 0.31169898098285276) {(4, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=7pt] at (0.5767550828335738, 0.6883010190171472) {(4, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.4232449171664262, 0.645032314316186) {(4, 3)};
\end{tikzpicture}


==> img/frameac_hasse.tex <==
\begin{tikzpicture}[xscale=12, yscale=8, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.15625, 0.12000000000000001) -- (0.07291666666666666, 0.28);
\draw[->, draw=\mycolor] (0.16874999999999998, 0.12000000000000001) -- (0.18541666666666667, 0.28);
\draw[->, draw=\mycolor] (0.19374999999999998, 0.12000000000000001) -- (0.41041666666666665, 0.28);
\draw[->, draw=\mycolor] (0.21875, 0.12000000000000001) -- (0.6354166666666666, 0.28);
\draw[->, draw=\mycolor] (0.23124999999999998, 0.12000000000000001) -- (0.7479166666666667, 0.28);
\draw[->, draw=\mycolor] (0.78125, 0.12000000000000001) -- (0.3645833333333333, 0.28);
\draw[->, draw=\mycolor] (0.8062499999999999, 0.12000000000000001) -- (0.5895833333333333, 0.28);
\draw[->, draw=\mycolor] (0.8437499999999999, 0.12000000000000001) -- (0.9270833333333334, 0.28);
\draw[->, draw=black] (0.10624999999999998, 0.28) -- (0.45625, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.06041666666666667, 0.32000000000000006) -- (0.04375, 0.48);
\draw[->, draw=\mycolor] (0.11041666666666665, 0.32000000000000006) -- (0.49374999999999997, 0.48);
\draw[->, draw=black] (0.2520833333333333, 0.28) -- (0.7687499999999999, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.18125, 0.32000000000000006) -- (0.13125, 0.48);
\draw[->, draw=\mycolor] (0.20625, 0.32000000000000006) -- (0.35625, 0.48);
\draw[->, draw=\mycolor] (0.25625, 0.32000000000000006) -- (0.80625, 0.48);
\draw[->, draw=black] (0.33125, 0.28) -- (0.48125, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.3020833333333333, 0.32000000000000006) -- (0.21874999999999997, 0.48);
\draw[->, draw=\mycolor] (0.32708333333333334, 0.32000000000000006) -- (0.44375, 0.48);
\draw[->, draw=black] (0.4770833333333333, 0.28) -- (0.79375, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.42291666666666666, 0.32000000000000006) -- (0.30624999999999997, 0.48);
\draw[->, draw=black] (0.55625, 0.28) -- (0.50625, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.5354166666666667, 0.32000000000000006) -- (0.31875, 0.48);
\draw[->, draw=black] (0.66875, 0.28) -- (0.51875, 0.12000000000000001);
\draw[->, draw=black] (0.8145833333333333, 0.28) -- (0.8312499999999999, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.79375, 0.32000000000000006) -- (0.64375, 0.48);
\draw[->, draw=\mycolor] (0.8104166666666667, 0.32000000000000006) -- (0.79375, 0.48);
\draw[->, draw=black] (0.89375, 0.28) -- (0.54375, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.9145833333333333, 0.32000000000000006) -- (0.73125, 0.48);
\draw[->, draw=\mycolor] (0.9229166666666667, 0.32000000000000006) -- (0.8062499999999999, 0.48);
\draw[->, draw=\mycolor] (0.9395833333333333, 0.32000000000000006) -- (0.9562499999999999, 0.48);
\draw[->, draw=black] (0.056249999999999994, 0.48) -- (0.17291666666666666, 0.32000000000000006);
\draw[->, draw=black] (0.06874999999999999, 0.48) -- (0.28541666666666665, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.042499999999999996, 0.52) -- (0.04916666666666667, 0.68);
\draw[->, draw=\mycolor] (0.08249999999999999, 0.52) -- (0.4091666666666667, 0.68);
\draw[->, draw=\mycolor] (0.10249999999999998, 0.52) -- (0.5891666666666667, 0.68);
\draw[->, draw=black] (0.15625, 0.48) -- (0.40625, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.1275, 0.52) -- (0.14750000000000002, 0.68);
\draw[->, draw=\mycolor] (0.1575, 0.52) -- (0.41750000000000004, 0.68);
\draw[->, draw=\mycolor] (0.1875, 0.52) -- (0.6875, 0.68);
\draw[->, draw=black] (0.24374999999999997, 0.48) -- (0.5270833333333333, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.2125, 0.52) -- (0.24583333333333332, 0.68);
\draw[->, draw=\mycolor] (0.2425, 0.52) -- (0.5158333333333334, 0.68);
\draw[->, draw=\mycolor] (0.27249999999999996, 0.52) -- (0.7858333333333334, 0.68);
\draw[->, draw=black] (0.33124999999999993, 0.48) -- (0.6479166666666667, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.2975, 0.52) -- (0.3441666666666667, 0.68);
\draw[->, draw=\mycolor] (0.31749999999999995, 0.52) -- (0.5241666666666667, 0.68);
\draw[->, draw=\mycolor] (0.35749999999999993, 0.52) -- (0.8841666666666668, 0.68);
\draw[->, draw=black] (0.41875, 0.48) -- (0.76875, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.3425, 0.52) -- (0.08249999999999999, 0.68);
\draw[->, draw=black] (0.50625, 0.48) -- (0.8895833333333334, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.4175, 0.52) -- (0.09083333333333332, 0.68);
\draw[->, draw=\mycolor] (0.45749999999999996, 0.52) -- (0.45083333333333336, 0.68);
\draw[->, draw=\mycolor] (0.4775, 0.52) -- (0.6308333333333334, 0.68);
\draw[->, draw=black] (0.56875, 0.48) -- (0.7854166666666667, 0.32000000000000006);
\draw[->, draw=black] (0.5812499999999999, 0.48) -- (0.8979166666666667, 0.32000000000000006);
\draw[->, draw=black] (0.60625, 0.48) -- (0.45625, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.5975, 0.52) -- (0.3775, 0.68);
\draw[->, draw=\mycolor] (0.6175, 0.52) -- (0.5575, 0.68);
\draw[->, draw=\mycolor] (0.6575, 0.52) -- (0.9175000000000001, 0.68);
\draw[->, draw=black] (0.69375, 0.48) -- (0.5770833333333333, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.6725, 0.52) -- (0.38583333333333336, 0.68);
\draw[->, draw=black] (0.78125, 0.48) -- (0.6979166666666666, 0.32000000000000006);
\draw[->, draw=black] (0.86875, 0.48) -- (0.81875, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.8525, 0.52) -- (0.6725, 0.68);
\draw[->, draw=black] (0.91875, 0.48) -- (0.6020833333333333, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.9574999999999999, 0.52) -- (0.9508333333333334, 0.68);
\draw[->, draw=black] (0.09916666666666665, 0.68) -- (0.4925, 0.52);
\draw[->, draw=\mycolor] (0.0575, 0.7200000000000001) -- (0.11750000000000001, 0.88);
\draw[->, draw=black] (0.17250000000000001, 0.68) -- (0.35250000000000004, 0.52);
\draw[->, draw=black] (0.1975, 0.68) -- (0.5775, 0.52);
\draw[->, draw=\mycolor] (0.14750000000000002, 0.7200000000000001) -- (0.1275, 0.88);
\draw[->, draw=black] (0.2708333333333333, 0.68) -- (0.4375, 0.52);
\draw[->, draw=black] (0.29583333333333334, 0.68) -- (0.6625, 0.52);
\draw[->, draw=\mycolor] (0.2625, 0.7200000000000001) -- (0.3625, 0.88);
\draw[->, draw=black] (0.39416666666666667, 0.68) -- (0.7474999999999999, 0.52);
\draw[->, draw=\mycolor] (0.35250000000000004, 0.7200000000000001) -- (0.3725, 0.88);
\draw[->, draw=black] (0.45916666666666667, 0.68) -- (0.5325, 0.52);
\draw[->, draw=black] (0.4675, 0.68) -- (0.6075, 0.52);
\draw[->, draw=\mycolor] (0.4675, 0.7200000000000001) -- (0.6075, 0.88);
\draw[->, draw=black] (0.5408333333333334, 0.68) -- (0.46749999999999997, 0.52);
\draw[->, draw=black] (0.5741666666666667, 0.68) -- (0.7675, 0.52);
\draw[->, draw=\mycolor] (0.5825, 0.7200000000000001) -- (0.8425, 0.88);
\draw[->, draw=black] (0.6391666666666667, 0.68) -- (0.5525, 0.52);
\draw[->, draw=black] (0.7375, 0.68) -- (0.6375, 0.52);
\draw[->, draw=black] (0.7625, 0.68) -- (0.8625, 0.52);
\draw[->, draw=black] (0.8108333333333334, 0.68) -- (0.4975, 0.52);
\draw[->, draw=black] (0.8608333333333335, 0.68) -- (0.9474999999999999, 0.52);
\draw[->, draw=black] (0.9341666666666667, 0.68) -- (0.8075, 0.52);
\draw[->, draw=black] (0.1575, 0.88) -- (0.41750000000000004, 0.7200000000000001);
\draw[->, draw=black] (0.3925, 0.88) -- (0.5325000000000001, 0.7200000000000001);
\draw[->, draw=black] (0.6275, 0.88) -- (0.6475000000000001, 0.7200000000000001);
\draw[->, draw=black] (0.6375, 0.88) -- (0.7375, 0.7200000000000001);
\draw[->, draw=black] (0.8725, 0.88) -- (0.8525, 0.7200000000000001);
\draw[->, draw=black] (0.8825, 0.88) -- (0.9425000000000001, 0.7200000000000001);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.1) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.1) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.1) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.0625, 0.30000000000000004) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1875, 0.30000000000000004) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.3125, 0.30000000000000004) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.4375, 0.30000000000000004) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5625, 0.30000000000000004) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.6875, 0.30000000000000004) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8125, 0.30000000000000004) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9375, 0.30000000000000004) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.041666666666666664, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.20833333333333331, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.29166666666666663, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.4583333333333333, 0.5) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5416666666666666, 0.5) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7083333333333333, 0.5) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7916666666666666, 0.5) {9};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {10};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9583333333333333, 0.5) {11};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.05, 0.7000000000000001) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.15000000000000002, 0.7000000000000001) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.7000000000000001) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.35000000000000003, 0.7000000000000001) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.45, 0.7000000000000001) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.55, 0.7000000000000001) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.65, 0.7000000000000001) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.7000000000000001) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8500000000000001, 0.7000000000000001) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9500000000000001, 0.7000000000000001) {9};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.9) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.9) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.9) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.9) {3};
\end{tikzpicture}


==> img/frameac_step0.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.49859593373314093, 0.31169898098285276) and (0.528595933733141, 0.36725453653840834) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.36725453653840834) and (0.5119292670664743, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6023972891554272, 0.6666666666666666) and (0.528595933733141, 0.6038996603276175) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.6038996603276175) and (0.6157306224887606, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.3652626003998077, 0.31169898098285276) and (0.328595933733141, 0.36725453653840834) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.36725453653840834) and (0.37859593373314104, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.30239728915542735, 0.6666666666666666) and (0.328595933733141, 0.6038996603276175) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.6038996603276175) and (0.31573062248876066, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.4319292670664743, 0.31169898098285276) and (0.428595933733141, 0.2561434254272972) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.2561434254272972) and (0.4452626003998077, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.048344104772062024) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.048344104772062024) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7433333333333334, 0.6666666666666666) and (0.74, 0.7222222222222222) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.7222222222222222) and (0.7566666666666667, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.621404066266859, 0.35496768568381387) and (0.651404066266859, 0.41052324123936945) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.41052324123936945) and (0.6347373996001924, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6842693775112394, 0.6666666666666666) and (0.651404066266859, 0.6183225618946047) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.6183225618946047) and (0.6976027108445726, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.24333333333333335, 0.6666666666666666) and (0.24, 0.7222222222222222) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.7222222222222222) and (0.25666666666666665, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.4880707329335257, 0.35496768568381387) and (0.451404066266859, 0.41052324123936945) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.41052324123936945) and (0.5014040662668591, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.38426937751123935, 0.6666666666666666) and (0.451404066266859, 0.6183225618946047) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.6183225618946047) and (0.39760271084457266, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7766666666666667, 0.6666666666666666) and (0.79, 0.5277777777777778) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5277777777777778) and (0.79, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.5547373996001923, 0.35496768568381387) and (0.551404066266859, 0.2994121301282583) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.2994121301282583) and (0.5680707329335257, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.06276700633904908) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.06276700633904908) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.21000000000000002, 0.6666666666666666) and (0.19, 0.5277777777777778) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5277777777777778) and (0.22333333333333333, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.6666666666666666) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.561404066266859, 0.35496768568381387) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.438595933733141, 0.31169898098285276) {(3, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.6666666666666666) {(3, 3)};
\end{tikzpicture}


==> img/frameac_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.3333333333333333) .. (0.59, 0.5) to (0.61, 0.5) .. controls (0.61, 0.3333333333333333) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.3333333333333333) .. (0.6, 0.5);
\path[fill, color=white] (0.75, 0.75) .. controls (0.6433333333333333, 0.75) and (0.59, 0.6666666666666666) .. (0.59, 0.5) to (0.61, 0.5) .. controls (0.61, 0.6666666666666666) and (0.6566666666666667, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.6499999999999999, 0.75) and (0.6, 0.6666666666666666) .. (0.6, 0.5);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.29166666666666663) .. (0.39, 0.375) to (0.41000000000000003, 0.375) .. controls (0.41000000000000003, 0.29166666666666663) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.29166666666666663) .. (0.4, 0.375);
\path[fill, color=white] (0.25, 0.5) .. controls (0.3433333333333333, 0.5) and (0.39, 0.4583333333333333) .. (0.39, 0.375) to (0.41000000000000003, 0.375) .. controls (0.41000000000000003, 0.4583333333333333) and (0.3566666666666667, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.35, 0.5) and (0.4, 0.4583333333333333) .. (0.4, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4523972891554273, 0.25) and (0.428595933733141, 0.2029247452457132) .. (0.428595933733141, 0.10877423573713957) to (0.448595933733141, 0.10877423573713957) .. controls (0.448595933733141, 0.2029247452457132) and (0.4657306224887606, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.459063955822094, 0.25) and (0.438595933733141, 0.2029247452457132) .. (0.438595933733141, 0.10877423573713957);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.036258078579046525) .. (0.428595933733141, 0.10877423573713957) to (0.448595933733141, 0.10877423573713957) .. controls (0.448595933733141, 0.036258078579046525) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.036258078579046525) .. (0.438595933733141, 0.10877423573713957);
\path[fill, color=white] (0.75, 0.75) .. controls (0.7433333333333334, 0.75) and (0.74, 0.7916666666666667) .. (0.74, 0.875) to (0.76, 0.875) .. controls (0.76, 0.7916666666666667) and (0.7566666666666667, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.75, 0.75) and (0.75, 0.7916666666666667) .. (0.75, 0.875);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9583333333333333) .. (0.74, 0.875) to (0.76, 0.875) .. controls (0.76, 0.9583333333333333) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9583333333333333) .. (0.75, 0.875);
\path[fill, color=white] (0.25, 0.5) .. controls (0.41, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.42333333333333334, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.41666666666666663, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.75, 0.75) .. controls (0.5766666666666667, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.5900000000000001, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.5833333333333333, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.25, 0.5) .. controls (0.24333333333333335, 0.5) and (0.24, 0.6111111111111112) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.6111111111111112) and (0.25666666666666665, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.25, 0.5) and (0.25, 0.6111111111111112) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.75, 0.75) .. controls (0.7766666666666667, 0.75) and (0.79, 0.5833333333333334) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5833333333333334) and (0.79, 0.75) .. (0.75, 0.75);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.7833333333333333, 0.75) and (0.8, 0.5833333333333334) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.25, 0.5) .. controls (0.450936044177906, 0.5) and (0.551404066266859, 0.394297476976509) .. (0.551404066266859, 0.1828924309295271) to (0.571404066266859, 0.1828924309295271) .. controls (0.571404066266859, 0.394297476976509) and (0.4642693775112393, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.45760271084457266, 0.5) and (0.561404066266859, 0.394297476976509) .. (0.561404066266859, 0.1828924309295271);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.0609641436431757) .. (0.551404066266859, 0.1828924309295271) to (0.571404066266859, 0.1828924309295271) .. controls (0.571404066266859, 0.0609641436431757) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.0609641436431757) .. (0.561404066266859, 0.1828924309295271);
\path[fill, color=white] (0.25, 0.5) .. controls (0.21000000000000002, 0.5) and (0.19, 0.38888888888888884) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.38888888888888884) and (0.22333333333333333, 0.5) .. (0.25, 0.5);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.21666666666666667, 0.5) and (0.2, 0.38888888888888884) .. (0.2, 0.16666666666666666);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.05555555555555555) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.05555555555555555) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.05555555555555555) .. (0.2, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.5) {(3, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-18pt, yshift=-5pt] at (0.5, 0.25) {(3, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.75) {(3, 3)};
\end{tikzpicture}


==> img/frameac_step2.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.49859593373314093, 0.31169898098285276) and (0.528595933733141, 0.36725453653840834) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.36725453653840834) and (0.5119292670664743, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6023972891554272, 0.6666666666666666) and (0.528595933733141, 0.6038996603276175) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.6038996603276175) and (0.6157306224887606, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.3652626003998077, 0.31169898098285276) and (0.328595933733141, 0.36725453653840834) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.36725453653840834) and (0.37859593373314104, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.30239728915542735, 0.6666666666666666) and (0.328595933733141, 0.6038996603276175) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.6038996603276175) and (0.31573062248876066, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.4319292670664743, 0.31169898098285276) and (0.428595933733141, 0.2561434254272972) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.2561434254272972) and (0.4452626003998077, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.048344104772062024) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.048344104772062024) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7433333333333334, 0.6666666666666666) and (0.74, 0.7222222222222222) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.7222222222222222) and (0.7566666666666667, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.621404066266859, 0.35496768568381387) and (0.651404066266859, 0.41052324123936945) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.41052324123936945) and (0.6347373996001924, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6842693775112394, 0.6666666666666666) and (0.651404066266859, 0.6183225618946047) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.6183225618946047) and (0.6976027108445726, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.24333333333333335, 0.6666666666666666) and (0.24, 0.7222222222222222) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.7222222222222222) and (0.25666666666666665, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.4880707329335257, 0.35496768568381387) and (0.451404066266859, 0.41052324123936945) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.41052324123936945) and (0.5014040662668591, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.38426937751123935, 0.6666666666666666) and (0.451404066266859, 0.6183225618946047) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.6183225618946047) and (0.39760271084457266, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7766666666666667, 0.6666666666666666) and (0.79, 0.5277777777777778) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5277777777777778) and (0.79, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.5547373996001923, 0.35496768568381387) and (0.551404066266859, 0.2994121301282583) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.2994121301282583) and (0.5680707329335257, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.06276700633904908) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.06276700633904908) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.21000000000000002, 0.6666666666666666) and (0.19, 0.5277777777777778) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5277777777777778) and (0.22333333333333333, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.6666666666666666) {(3, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.561404066266859, 0.35496768568381387) {(3, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.438595933733141, 0.31169898098285276) {(3, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.6666666666666666) {(3, 3)};
\end{tikzpicture}


==> img/frameac_step3.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.75, 0.5) .. controls (0.5766666666666667, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.5900000000000001, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5833333333333333, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.25, 0.75) .. controls (0.41, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.42333333333333334, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.41666666666666663, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.75, 0.5) .. controls (0.5357306224887606, 0.5) and (0.428595933733141, 0.3834803008012687) .. (0.428595933733141, 0.15044090240380623) to (0.448595933733141, 0.15044090240380623) .. controls (0.448595933733141, 0.3834803008012687) and (0.549063955822094, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5423972891554274, 0.5) and (0.438595933733141, 0.3834803008012687) .. (0.438595933733141, 0.15044090240380623);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.050146967467935406) .. (0.428595933733141, 0.15044090240380623) to (0.448595933733141, 0.15044090240380623) .. controls (0.448595933733141, 0.050146967467935406) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.050146967467935406) .. (0.438595933733141, 0.15044090240380623);
\path[fill, color=white] (0.75, 0.5) .. controls (0.7433333333333334, 0.5) and (0.74, 0.6111111111111112) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.6111111111111112) and (0.7566666666666667, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.75, 0.5) and (0.75, 0.6111111111111112) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.29166666666666663) .. (0.59, 0.375) to (0.61, 0.375) .. controls (0.61, 0.29166666666666663) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.29166666666666663) .. (0.6, 0.375);
\path[fill, color=white] (0.75, 0.5) .. controls (0.6433333333333333, 0.5) and (0.59, 0.4583333333333333) .. (0.59, 0.375) to (0.61, 0.375) .. controls (0.61, 0.4583333333333333) and (0.6566666666666667, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.6499999999999999, 0.5) and (0.6, 0.4583333333333333) .. (0.6, 0.375);
\path[fill, color=white] (0.25, 0.75) .. controls (0.24333333333333335, 0.75) and (0.24, 0.7916666666666667) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.7916666666666667) and (0.25666666666666665, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.25, 0.75) and (0.25, 0.7916666666666667) .. (0.25, 0.875);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9583333333333333) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.9583333333333333) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9583333333333333) .. (0.25, 0.875);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.3333333333333333) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.3333333333333333) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.3333333333333333) .. (0.4, 0.5);
\path[fill, color=white] (0.25, 0.75) .. controls (0.3433333333333333, 0.75) and (0.39, 0.6666666666666666) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.6666666666666666) and (0.3566666666666667, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.35, 0.75) and (0.4, 0.6666666666666666) .. (0.4, 0.5);
\path[fill, color=white] (0.75, 0.5) .. controls (0.7766666666666667, 0.5) and (0.79, 0.38888888888888884) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.38888888888888884) and (0.79, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.7833333333333333, 0.5) and (0.8, 0.38888888888888884) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.05555555555555555) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.05555555555555555) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.05555555555555555) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5342693775112394, 0.25) and (0.551404066266859, 0.21374192142095347) .. (0.551404066266859, 0.14122576426286043) to (0.571404066266859, 0.14122576426286043) .. controls (0.571404066266859, 0.21374192142095347) and (0.5476027108445727, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.540936044177906, 0.25) and (0.561404066266859, 0.21374192142095347) .. (0.561404066266859, 0.14122576426286043);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.04707525475428681) .. (0.551404066266859, 0.14122576426286043) to (0.571404066266859, 0.14122576426286043) .. controls (0.571404066266859, 0.04707525475428681) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.04707525475428681) .. (0.561404066266859, 0.14122576426286043);
\path[fill, color=white] (0.25, 0.75) .. controls (0.21000000000000002, 0.75) and (0.19, 0.5833333333333334) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5833333333333334) and (0.22333333333333333, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.21666666666666667, 0.75) and (0.2, 0.5833333333333334) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.75) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.75) {(3, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=18pt, yshift=-5pt] at (0.5, 0.25) {(3, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.5) {(3, 5)};
\end{tikzpicture}


==> img/frameac_step4.tex <==
\begin{tikzpicture}[xscale=5, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.05, 0) rectangle (0.95, 1);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.49859593373314093, 0.31169898098285276) and (0.528595933733141, 0.36725453653840834) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.36725453653840834) and (0.5119292670664743, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6023972891554272, 0.6666666666666666) and (0.528595933733141, 0.6038996603276175) .. (0.528595933733141, 0.47836564764951944) to (0.548595933733141, 0.47836564764951944) .. controls (0.548595933733141, 0.6038996603276175) and (0.6157306224887606, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.3652626003998077, 0.31169898098285276) and (0.328595933733141, 0.36725453653840834) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.36725453653840834) and (0.37859593373314104, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.30239728915542735, 0.6666666666666666) and (0.328595933733141, 0.6038996603276175) .. (0.328595933733141, 0.47836564764951944) to (0.348595933733141, 0.47836564764951944) .. controls (0.348595933733141, 0.6038996603276175) and (0.31573062248876066, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\path[fill, color=white] (0.438595933733141, 0.31169898098285276) .. controls (0.4319292670664743, 0.31169898098285276) and (0.428595933733141, 0.2561434254272972) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.2561434254272972) and (0.4452626003998077, 0.31169898098285276) .. (0.438595933733141, 0.31169898098285276);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.438595933733141, 0) .. controls (0.4319292670664743, 0.0) and (0.428595933733141, 0.048344104772062024) .. (0.428595933733141, 0.14503231431618607) to (0.448595933733141, 0.14503231431618607) .. controls (0.448595933733141, 0.048344104772062024) and (0.4452626003998077, 0.0) .. (0.438595933733141, 0);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7433333333333334, 0.6666666666666666) and (0.74, 0.7222222222222222) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.7222222222222222) and (0.7566666666666667, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.621404066266859, 0.35496768568381387) and (0.651404066266859, 0.41052324123936945) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.41052324123936945) and (0.6347373996001924, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.6842693775112394, 0.6666666666666666) and (0.651404066266859, 0.6183225618946047) .. (0.651404066266859, 0.5216343523504806) to (0.671404066266859, 0.5216343523504806) .. controls (0.671404066266859, 0.6183225618946047) and (0.6976027108445726, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.24333333333333335, 0.6666666666666666) and (0.24, 0.7222222222222222) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.7222222222222222) and (0.25666666666666665, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9444444444444444) .. (0.24, 0.8333333333333334) to (0.26, 0.8333333333333334) .. controls (0.26, 0.9444444444444444) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.4880707329335257, 0.35496768568381387) and (0.451404066266859, 0.41052324123936945) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.41052324123936945) and (0.5014040662668591, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.38426937751123935, 0.6666666666666666) and (0.451404066266859, 0.6183225618946047) .. (0.451404066266859, 0.5216343523504806) to (0.47140406626685905, 0.5216343523504806) .. controls (0.47140406626685905, 0.6183225618946047) and (0.39760271084457266, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\path[fill, color=white] (0.75, 0.6666666666666666) .. controls (0.7766666666666667, 0.6666666666666666) and (0.79, 0.5277777777777778) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5277777777777778) and (0.79, 0.6666666666666666) .. (0.75, 0.6666666666666666);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.561404066266859, 0.35496768568381387) .. controls (0.5547373996001923, 0.35496768568381387) and (0.551404066266859, 0.2994121301282583) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.2994121301282583) and (0.5680707329335257, 0.35496768568381387) .. (0.561404066266859, 0.35496768568381387);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.561404066266859, 0) .. controls (0.5547373996001923, 0.0) and (0.551404066266859, 0.06276700633904908) .. (0.551404066266859, 0.18830101901714724) to (0.571404066266859, 0.18830101901714724) .. controls (0.571404066266859, 0.06276700633904908) and (0.5680707329335257, 0.0) .. (0.561404066266859, 0);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\path[fill, color=white] (0.25, 0.6666666666666666) .. controls (0.21000000000000002, 0.6666666666666666) and (0.19, 0.5277777777777778) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5277777777777778) and (0.22333333333333333, 0.6666666666666666) .. (0.25, 0.6666666666666666);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.25, 0.6666666666666666) {(3, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=-5pt] at (0.561404066266859, 0.35496768568381387) {(3, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.438595933733141, 0.31169898098285276) {(3, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.75, 0.6666666666666666) {(3, 9)};
\end{tikzpicture}


==> img/globe2.tex <==
\begin{tikzpicture}[xscale=3, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.25, 0.19999999999999998) -- (0.25, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.3, 0.19999999999999998) -- (0.7, 0.4666666666666667);
\draw[->, draw=black] (0.3, 0.4666666666666667) -- (0.7, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.275, 0.5333333333333333) -- (0.475, 0.7999999999999999);
\draw[->, draw=black] (0.75, 0.4666666666666667) -- (0.75, 0.19999999999999998);
\draw[->, draw=black] (0.525, 0.7999999999999999) -- (0.725, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {0};
\end{tikzpicture}


==> img/globe2_cp0_globe2.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=none] (0, 0) rectangle (1, 1);
\draw[->, draw=\mycolor] (0.1625, 0.19999999999999998) -- (0.12916666666666665, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.2125, 0.19999999999999998) -- (0.5791666666666667, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.4875, 0.19999999999999998) -- (0.3875, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.5375, 0.19999999999999998) -- (0.8375, 0.4666666666666667);
\draw[->, draw=black] (0.16249999999999998, 0.4666666666666667) -- (0.4625, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.1375, 0.5333333333333333) -- (0.2375, 0.7999999999999999);
\draw[->, draw=black] (0.42083333333333334, 0.4666666666666667) -- (0.7875, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.4125, 0.5333333333333333) -- (0.7125, 0.7999999999999999);
\draw[->, draw=black] (0.6125, 0.4666666666666667) -- (0.5125, 0.19999999999999998);
\draw[->, draw=black] (0.8708333333333333, 0.4666666666666667) -- (0.8374999999999999, 0.19999999999999998);
\draw[->, draw=black] (0.2875, 0.7999999999999999) -- (0.5875, 0.5333333333333333);
\draw[->, draw=black] (0.7625, 0.7999999999999999) -- (0.8625, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.8333333333333333) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.8333333333333333) {1};
\end{tikzpicture}

==> img/globe2_cp1_globe2.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=none] (0, 0) rectangle (1, 1);
\draw[->, draw=\mycolor] (0.24166666666666667, 0.19999999999999998) -- (0.175, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.275, 0.19999999999999998) -- (0.475, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.3083333333333333, 0.19999999999999998) -- (0.7749999999999999, 0.4666666666666667);
\draw[->, draw=black] (0.22499999999999998, 0.4666666666666667) -- (0.6916666666666667, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.175, 0.5333333333333333) -- (0.24166666666666667, 0.7999999999999999);
\draw[->, draw=black] (0.525, 0.4666666666666667) -- (0.725, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.525, 0.5333333333333333) -- (0.725, 0.7999999999999999);
\draw[->, draw=black] (0.825, 0.4666666666666667) -- (0.7583333333333333, 0.19999999999999998);
\draw[->, draw=black] (0.275, 0.7999999999999999) -- (0.475, 0.5333333333333333);
\draw[->, draw=black] (0.7583333333333333, 0.7999999999999999) -- (0.825, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.8333333333333333) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.8333333333333333) {1};
\end{tikzpicture}


==> img/hasse_divisors.tex <==
\begin{tikzpicture}[xscale=4, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=black] (0.275, 0.35) -- (0.475, 0.15);
\draw[->, draw=black] (0.725, 0.35) -- (0.525, 0.15);
\draw[->, draw=black] (0.25, 0.6) -- (0.25, 0.4);
\draw[->, draw=black] (0.7, 0.6) -- (0.3, 0.4);
\draw[->, draw=black] (0.75, 0.6) -- (0.75, 0.4);
\draw[->, draw=black] (0.475, 0.85) -- (0.275, 0.65);
\draw[->, draw=black] (0.525, 0.85) -- (0.725, 0.65);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.125) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.375) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.375) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.625) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.625) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.875) {12};
\end{tikzpicture}


==> img/nonacy_hasse.tex <==
\begin{tikzpicture}[xscale=5, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.1225, 0.15) -- (0.10250000000000001, 0.35);
\draw[->, draw=\mycolor] (0.16249999999999998, 0.15) -- (0.4625, 0.35);
\draw[->, draw=\mycolor] (0.3675, 0.15) -- (0.30750000000000005, 0.35);
\draw[->, draw=\mycolor] (0.8575, 0.15) -- (0.7175, 0.35);
\draw[->, draw=\mycolor] (0.8775, 0.15) -- (0.8975000000000001, 0.35);
\draw[->, draw=black] (0.1275, 0.35) -- (0.34750000000000003, 0.15);
\draw[->, draw=\mycolor] (0.10666666666666667, 0.4) -- (0.16, 0.6);
\draw[->, draw=\mycolor] (0.14, 0.4) -- (0.46, 0.6);
\draw[->, draw=black] (0.3325, 0.35) -- (0.5925, 0.15);
\draw[->, draw=\mycolor] (0.28666666666666674, 0.4) -- (0.18, 0.6);
\draw[->, draw=\mycolor] (0.35333333333333333, 0.4) -- (0.7799999999999999, 0.6);
\draw[->, draw=black] (0.5375, 0.35) -- (0.8375, 0.15);
\draw[->, draw=black] (0.6925000000000001, 0.35) -- (0.6325, 0.15);
\draw[->, draw=black] (0.8475, 0.35) -- (0.4275, 0.15);
\draw[->, draw=\mycolor] (0.8933333333333333, 0.4) -- (0.84, 0.6);
\draw[->, draw=black] (0.19999999999999998, 0.6) -- (0.4666666666666667, 0.4);
\draw[->, draw=black] (0.21999999999999997, 0.6) -- (0.6466666666666667, 0.4);
\draw[->, draw=\mycolor] (0.19999999999999998, 0.65) -- (0.4666666666666667, 0.85);
\draw[->, draw=black] (0.5, 0.6) -- (0.5, 0.4);
\draw[->, draw=black] (0.54, 0.6) -- (0.86, 0.4);
\draw[->, draw=black] (0.82, 0.6) -- (0.7133333333333334, 0.4);
\draw[->, draw=black] (0.5, 0.85) -- (0.5, 0.65);
\draw[->, draw=black] (0.5333333333333333, 0.85) -- (0.7999999999999999, 0.65);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.125) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.125) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.125) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.125) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.375) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.375) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.375) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.375) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.375) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.625) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.625) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.625) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.875) {0};
\end{tikzpicture}


==> img/nonglobular.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=none] (0, 0) rectangle (1, 1);
\draw[->, draw=\mycolor] (0.1375, 0.19999999999999998) -- (0.2375, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.6375, 0.19999999999999998) -- (0.7375, 0.4666666666666667);
\draw[->, draw=black] (0.2625, 0.4666666666666667) -- (0.3625, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.275, 0.5333333333333333) -- (0.475, 0.7999999999999999);
\draw[->, draw=black] (0.7625, 0.4666666666666667) -- (0.8625, 0.19999999999999998);
\draw[->, draw=black] (0.525, 0.7999999999999999) -- (0.725, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {0};
\end{tikzpicture}

==> img/noninjective_codomain.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.25, 0.3) -- (0.25, 0.7);
\draw[->, draw=\mycolor] (0.75, 0.3) -- (0.75, 0.7);
\draw[->, draw=black] (0.3, 0.7) -- (0.7, 0.3);
\draw[->, draw=black] (0.7, 0.7) -- (0.3, 0.3);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.25) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.25) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.75) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.75) {1};
\end{tikzpicture}


==> img/noninjective_domain.tex <==
\begin{tikzpicture}[xscale=4, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.175, 0.3) -- (0.24166666666666667, 0.7);
\draw[->, draw=\mycolor] (0.525, 0.3) -- (0.725, 0.7);
\draw[->, draw=black] (0.275, 0.7) -- (0.475, 0.3);
\draw[->, draw=black] (0.7583333333333333, 0.7) -- (0.825, 0.3);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.25) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.25) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.25) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.75) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.75) {1};
\end{tikzpicture}


==> img/nonlocemb_1.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=black] (0.25, 0.4666666666666667) -- (0.25, 0.19999999999999998);
\draw[->, draw=black] (0.75, 0.4666666666666667) -- (0.75, 0.19999999999999998);
\draw[->, draw=black] (0.475, 0.7999999999999999) -- (0.275, 0.5333333333333333);
\draw[->, draw=black] (0.525, 0.7999999999999999) -- (0.725, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {0};
\end{tikzpicture}


==> img/nonlocemb_2.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=black] (0.275, 0.4666666666666667) -- (0.475, 0.19999999999999998);
\draw[->, draw=black] (0.725, 0.4666666666666667) -- (0.525, 0.19999999999999998);
\draw[->, draw=black] (0.475, 0.7999999999999999) -- (0.275, 0.5333333333333333);
\draw[->, draw=black] (0.525, 0.7999999999999999) -- (0.725, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {0};
\end{tikzpicture}


==> img/nonsdw_hasse.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.16, 0.19999999999999998) -- (0.10666666666666667, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.19999999999999998, 0.19999999999999998) -- (0.4666666666666667, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.21999999999999997, 0.19999999999999998) -- (0.6466666666666667, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.48, 0.19999999999999998) -- (0.32000000000000006, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.54, 0.19999999999999998) -- (0.86, 0.4666666666666667);
\draw[->, draw=black] (0.14, 0.4666666666666667) -- (0.46, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.115, 0.5333333333333333) -- (0.23500000000000001, 0.7999999999999999);
\draw[->, draw=black] (0.35333333333333333, 0.4666666666666667) -- (0.7799999999999999, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.29500000000000004, 0.5333333333333333) -- (0.255, 0.7999999999999999);
\draw[->, draw=black] (0.5333333333333333, 0.4666666666666667) -- (0.7999999999999999, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.525, 0.5333333333333333) -- (0.725, 0.7999999999999999);
\draw[->, draw=black] (0.68, 0.4666666666666667) -- (0.52, 0.19999999999999998);
\draw[->, draw=black] (0.8933333333333333, 0.4666666666666667) -- (0.84, 0.19999999999999998);
\draw[->, draw=black] (0.275, 0.7999999999999999) -- (0.475, 0.5333333333333333);
\draw[->, draw=black] (0.745, 0.7999999999999999) -- (0.7050000000000001, 0.5333333333333333);
\draw[->, draw=black] (0.765, 0.7999999999999999) -- (0.885, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.5) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.8333333333333333) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.8333333333333333) {1};
\end{tikzpicture}


==> img/nonsubmol_graph.tex <==
\begin{tikzpicture}[xscale=6, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.75, 0.5) .. controls (0.5766666666666667, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.5900000000000001, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5833333333333333, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.25, 0.75) .. controls (0.41, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.42333333333333334, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.41666666666666663, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.75, 0.5) .. controls (0.7433333333333334, 0.5) and (0.74, 0.6111111111111112) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.6111111111111112) and (0.7566666666666667, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.75, 0.5) and (0.75, 0.6111111111111112) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.29166666666666663) .. (0.59, 0.375) to (0.61, 0.375) .. controls (0.61, 0.29166666666666663) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.29166666666666663) .. (0.6, 0.375);
\path[fill, color=white] (0.75, 0.5) .. controls (0.6433333333333333, 0.5) and (0.59, 0.4583333333333333) .. (0.59, 0.375) to (0.61, 0.375) .. controls (0.61, 0.4583333333333333) and (0.6566666666666667, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.6499999999999999, 0.5) and (0.6, 0.4583333333333333) .. (0.6, 0.375);
\path[fill, color=white] (0.25, 0.75) .. controls (0.24333333333333335, 0.75) and (0.24, 0.7916666666666667) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.7916666666666667) and (0.25666666666666665, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.25, 0.75) and (0.25, 0.7916666666666667) .. (0.25, 0.875);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9583333333333333) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.9583333333333333) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9583333333333333) .. (0.25, 0.875);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.3333333333333333) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.3333333333333333) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.3333333333333333) .. (0.4, 0.5);
\path[fill, color=white] (0.25, 0.75) .. controls (0.3433333333333333, 0.75) and (0.39, 0.6666666666666666) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.6666666666666666) and (0.3566666666666667, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.35, 0.75) and (0.4, 0.6666666666666666) .. (0.4, 0.5);
\path[fill, color=white] (0.75, 0.5) .. controls (0.7766666666666667, 0.5) and (0.79, 0.38888888888888884) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.38888888888888884) and (0.79, 0.5) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.7833333333333333, 0.5) and (0.8, 0.38888888888888884) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.05555555555555555) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.05555555555555555) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.05555555555555555) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\path[fill, color=white] (0.25, 0.75) .. controls (0.21000000000000002, 0.75) and (0.19, 0.5833333333333334) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5833333333333334) and (0.22333333333333333, 0.75) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.21666666666666667, 0.75) and (0.2, 0.5833333333333334) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.75) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.625) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.8333333333333334) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.375) {(2, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.875) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=0pt] at (0.4, 0.5) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.16666666666666666) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=0pt] at (0.25, 0.75) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=5pt] at (0.5, 0.25) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.5) {(3, 2)};
\end{tikzpicture}


==> img/nonsubmol_hasse.tex <==
\begin{tikzpicture}[xscale=8, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.15714285714285714, 0.15) -- (0.08095238095238094, 0.35);
\draw[->, draw=\mycolor] (0.17142857142857143, 0.15) -- (0.2095238095238095, 0.35);
\draw[->, draw=\mycolor] (0.19999999999999998, 0.15) -- (0.4666666666666667, 0.35);
\draw[->, draw=\mycolor] (0.21428571428571425, 0.15) -- (0.5952380952380952, 0.35);
\draw[->, draw=\mycolor] (0.22857142857142854, 0.15) -- (0.7238095238095238, 0.35);
\draw[->, draw=\mycolor] (0.7857142857142857, 0.15) -- (0.4047619047619047, 0.35);
\draw[->, draw=\mycolor] (0.8428571428571427, 0.15) -- (0.919047619047619, 0.35);
\draw[->, draw=black] (0.11428571428571427, 0.35) -- (0.45714285714285713, 0.15);
\draw[->, draw=\mycolor] (0.07053571428571428, 0.4) -- (0.06339285714285714, 0.6);
\draw[->, draw=\mycolor] (0.13303571428571426, 0.4) -- (0.6258928571428571, 0.6);
\draw[->, draw=black] (0.27619047619047615, 0.35) -- (0.7714285714285714, 0.15);
\draw[->, draw=\mycolor] (0.21160714285714285, 0.4) -- (0.19017857142857142, 0.6);
\draw[->, draw=\mycolor] (0.23660714285714285, 0.4) -- (0.41517857142857145, 0.6);
\draw[->, draw=black] (0.3714285714285714, 0.35) -- (0.4857142857142857, 0.15);
\draw[->, draw=\mycolor] (0.3526785714285714, 0.4) -- (0.3169642857142857, 0.6);
\draw[->, draw=\mycolor] (0.37767857142857136, 0.4) -- (0.5419642857142857, 0.6);
\draw[->, draw=black] (0.5333333333333333, 0.35) -- (0.7999999999999999, 0.15);
\draw[->, draw=\mycolor] (0.48125, 0.4) -- (0.33125, 0.6);
\draw[->, draw=black] (0.6285714285714286, 0.35) -- (0.5142857142857142, 0.15);
\draw[->, draw=black] (0.7904761904761904, 0.35) -- (0.8285714285714285, 0.15);
\draw[->, draw=\mycolor] (0.7883928571428571, 0.4) -- (0.8098214285714286, 0.6);
\draw[->, draw=\mycolor] (0.8008928571428571, 0.4) -- (0.9223214285714286, 0.6);
\draw[->, draw=black] (0.8857142857142857, 0.35) -- (0.5428571428571428, 0.15);
\draw[->, draw=\mycolor] (0.9294642857142856, 0.4) -- (0.9366071428571429, 0.6);
\draw[->, draw=black] (0.07767857142857143, 0.6) -- (0.19910714285714284, 0.4);
\draw[->, draw=black] (0.0919642857142857, 0.6) -- (0.3276785714285714, 0.4);
\draw[->, draw=\mycolor] (0.07291666666666666, 0.65) -- (0.15625, 0.85);
\draw[->, draw=black] (0.21875, 0.6) -- (0.46875, 0.4);
\draw[->, draw=\mycolor] (0.21875, 0.65) -- (0.46875, 0.85);
\draw[->, draw=black] (0.3455357142857143, 0.6) -- (0.6098214285714285, 0.4);
\draw[->, draw=\mycolor] (0.3645833333333333, 0.65) -- (0.78125, 0.85);
\draw[->, draw=black] (0.47232142857142856, 0.6) -- (0.7508928571428571, 0.4);
\draw[->, draw=\mycolor] (0.41041666666666665, 0.65) -- (0.19374999999999998, 0.85);
\draw[->, draw=black] (0.5991071428571428, 0.6) -- (0.8919642857142857, 0.4);
\draw[->, draw=\mycolor] (0.5229166666666667, 0.65) -- (0.20625, 0.85);
\draw[->, draw=black] (0.6973214285714285, 0.6) -- (0.7758928571428572, 0.4);
\draw[->, draw=black] (0.7116071428571429, 0.6) -- (0.9044642857142856, 0.4);
\draw[->, draw=black] (0.78125, 0.6) -- (0.53125, 0.4);
\draw[->, draw=\mycolor] (0.8145833333333333, 0.65) -- (0.8312499999999999, 0.85);
\draw[->, draw=black] (0.9080357142857143, 0.6) -- (0.6723214285714285, 0.4);
\draw[->, draw=black] (0.21875, 0.85) -- (0.6354166666666666, 0.65);
\draw[->, draw=black] (0.49375, 0.85) -- (0.44375, 0.65);
\draw[->, draw=black] (0.53125, 0.85) -- (0.78125, 0.65);
\draw[->, draw=black] (0.8062499999999999, 0.85) -- (0.5895833333333333, 0.65);
\draw[->, draw=black] (0.8437499999999999, 0.85) -- (0.9270833333333334, 0.65);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.125) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.125) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.125) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.07142857142857142, 0.375) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.21428571428571427, 0.375) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.3571428571428571, 0.375) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.375) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.6428571428571428, 0.375) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7857142857142857, 0.375) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9285714285714285, 0.375) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.0625, 0.625) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1875, 0.625) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.3125, 0.625) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.4375, 0.625) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5625, 0.625) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.6875, 0.625) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8125, 0.625) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9375, 0.625) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.875) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.875) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.875) {2};
\end{tikzpicture}


==> img/nonsubmol_step0.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.6044444444444445, 0.25) and (0.6566666666666666, 0.3333333333333333) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.3333333333333333) and (0.6177777777777778, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.611111111111111, 0.25) and (0.6666666666666666, 0.3333333333333333) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.6666666666666666) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.6666666666666666) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.6666666666666666) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.25) .. controls (0.3822222222222222, 0.25) and (0.3233333333333333, 0.29166666666666663) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.29166666666666663) and (0.39555555555555555, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.38888888888888884, 0.25) and (0.3333333333333333, 0.29166666666666663) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.4583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.4583333333333333) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.4583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.625) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.375) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 2)};
\end{tikzpicture}


==> img/nonsubmol_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.8) .. controls (0.4933333333333333, 0.8) and (0.49, 0.8333333333333333) .. (0.49, 0.9) to (0.51, 0.9) .. controls (0.51, 0.8333333333333333) and (0.5066666666666667, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.5, 0.8) and (0.5, 0.8333333333333333) .. (0.5, 0.9);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9666666666666666) .. (0.49, 0.9) to (0.51, 0.9) .. controls (0.51, 0.9666666666666666) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9666666666666666) .. (0.5, 0.9);
\path[fill, color=white] (0.3333333333333333, 0.6) .. controls (0.32666666666666666, 0.6) and (0.3233333333333333, 0.6333333333333333) .. (0.3233333333333333, 0.7) to (0.3433333333333333, 0.7) .. controls (0.3433333333333333, 0.6333333333333333) and (0.33999999999999997, 0.6) .. (0.3333333333333333, 0.6);
\draw[color=black, opacity=1] (0.3333333333333333, 0.6) .. controls (0.3333333333333333, 0.6) and (0.3333333333333333, 0.6333333333333333) .. (0.3333333333333333, 0.7);
\path[fill, color=white] (0.5, 0.8) .. controls (0.3822222222222222, 0.8) and (0.3233333333333333, 0.7666666666666666) .. (0.3233333333333333, 0.7) to (0.3433333333333333, 0.7) .. controls (0.3433333333333333, 0.7666666666666666) and (0.39555555555555555, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.38888888888888884, 0.8) and (0.3333333333333333, 0.7666666666666666) .. (0.3333333333333333, 0.7);
\path[fill, color=white] (0.3333333333333333, 0.4) .. controls (0.32666666666666666, 0.4) and (0.3233333333333333, 0.43333333333333335) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.43333333333333335) and (0.33999999999999997, 0.4) .. (0.3333333333333333, 0.4);
\draw[color=black, opacity=1] (0.3333333333333333, 0.4) .. controls (0.3333333333333333, 0.4) and (0.3333333333333333, 0.43333333333333335) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.3333333333333333, 0.6) .. controls (0.32666666666666666, 0.6) and (0.3233333333333333, 0.5666666666666667) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.5666666666666667) and (0.33999999999999997, 0.6) .. (0.3333333333333333, 0.6);
\draw[color=black, opacity=1] (0.3333333333333333, 0.6) .. controls (0.3333333333333333, 0.6) and (0.3333333333333333, 0.5666666666666667) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.2) .. controls (0.6044444444444445, 0.2) and (0.6566666666666666, 0.3) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.3) and (0.6177777777777778, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.611111111111111, 0.2) and (0.6666666666666666, 0.3) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.8) .. controls (0.6044444444444445, 0.8) and (0.6566666666666666, 0.7) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.7) and (0.6177777777777778, 0.8) .. (0.5, 0.8);
\draw[color=black, opacity=1] (0.5, 0.8) .. controls (0.611111111111111, 0.8) and (0.6666666666666666, 0.7) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.2) .. controls (0.3822222222222222, 0.2) and (0.3233333333333333, 0.23333333333333334) .. (0.3233333333333333, 0.3) to (0.3433333333333333, 0.3) .. controls (0.3433333333333333, 0.23333333333333334) and (0.39555555555555555, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.38888888888888884, 0.2) and (0.3333333333333333, 0.23333333333333334) .. (0.3333333333333333, 0.3);
\path[fill, color=white] (0.3333333333333333, 0.4) .. controls (0.32666666666666666, 0.4) and (0.3233333333333333, 0.36666666666666664) .. (0.3233333333333333, 0.3) to (0.3433333333333333, 0.3) .. controls (0.3433333333333333, 0.36666666666666664) and (0.33999999999999997, 0.4) .. (0.3333333333333333, 0.4);
\draw[color=black, opacity=1] (0.3333333333333333, 0.4) .. controls (0.3333333333333333, 0.4) and (0.3333333333333333, 0.36666666666666664) .. (0.3333333333333333, 0.3);
\path[fill, color=white] (0.5, 0.2) .. controls (0.4933333333333333, 0.2) and (0.49, 0.16666666666666666) .. (0.49, 0.1) to (0.51, 0.1) .. controls (0.51, 0.16666666666666666) and (0.5066666666666667, 0.2) .. (0.5, 0.2);
\draw[color=black, opacity=1] (0.5, 0.2) .. controls (0.5, 0.2) and (0.5, 0.16666666666666666) .. (0.5, 0.1);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.03333333333333333) .. (0.49, 0.1) to (0.51, 0.1) .. controls (0.51, 0.03333333333333333) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.03333333333333333) .. (0.5, 0.1);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.2) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.4) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.8) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.6) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.9) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.7) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.3) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.1) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.2) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=0pt] at (0.3333333333333333, 0.4) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.8) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=0pt] at (0.3333333333333333, 0.6) {(2, 6)};
\end{tikzpicture}


==> img/nonsubmol_step2.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.5416666666666666) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.5416666666666666) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5416666666666666) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.7083333333333334) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.7083333333333334) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.7083333333333334) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.6044444444444445, 0.25) and (0.6566666666666666, 0.29166666666666663) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.29166666666666663) and (0.6177777777777778, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.611111111111111, 0.25) and (0.6666666666666666, 0.29166666666666663) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.4583333333333333) .. (0.6566666666666666, 0.375) to (0.6766666666666666, 0.375) .. controls (0.6766666666666666, 0.4583333333333333) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.4583333333333333) .. (0.6666666666666666, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.3822222222222222, 0.25) and (0.3233333333333333, 0.29166666666666663) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.29166666666666663) and (0.39555555555555555, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.38888888888888884, 0.25) and (0.3333333333333333, 0.29166666666666663) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.4583333333333333) .. (0.3233333333333333, 0.375) to (0.3433333333333333, 0.375) .. controls (0.3433333333333333, 0.4583333333333333) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.4583333333333333) .. (0.3333333333333333, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.625) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.625) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.375) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.375) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 7)};
\end{tikzpicture}


==> img/nonsubmol_step3.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.6044444444444445, 0.3333333333333333) and (0.6566666666666666, 0.38888888888888884) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.38888888888888884) and (0.6177777777777778, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.611111111111111, 0.3333333333333333) and (0.6666666666666666, 0.38888888888888884) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.6044444444444445, 0.6666666666666666) and (0.6566666666666666, 0.611111111111111) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.611111111111111) and (0.6177777777777778, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.611111111111111, 0.6666666666666666) and (0.6666666666666666, 0.611111111111111) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.3822222222222222, 0.3333333333333333) and (0.3233333333333333, 0.38888888888888884) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.38888888888888884) and (0.39555555555555555, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.38888888888888884, 0.3333333333333333) and (0.3333333333333333, 0.38888888888888884) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.3822222222222222, 0.6666666666666666) and (0.3233333333333333, 0.611111111111111) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.611111111111111) and (0.39555555555555555, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.38888888888888884, 0.6666666666666666) and (0.3333333333333333, 0.611111111111111) .. (0.3333333333333333, 0.5);
\path[fill, color=white] (0.5, 0.3333333333333333) .. controls (0.4933333333333333, 0.3333333333333333) and (0.49, 0.2777777777777778) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.2777777777777778) and (0.5066666666666667, 0.3333333333333333) .. (0.5, 0.3333333333333333);
\draw[color=black, opacity=1] (0.5, 0.3333333333333333) .. controls (0.5, 0.3333333333333333) and (0.5, 0.2777777777777778) .. (0.5, 0.16666666666666666);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.05555555555555555) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.05555555555555555) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.05555555555555555) .. (0.5, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.8333333333333334) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.5) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.5, 0.3333333333333333) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.6666666666666666) {(2, 7)};
\end{tikzpicture}


==> img/oriented_face_poset.tex <==
\begin{tikzpicture}[xscale=6, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[<-, draw=\mycolor] (0.125, 0.19999999999999998) -- (0.125, 0.4666666666666667);
\draw[<-, draw=\mycolor] (0.19999999999999998, 0.19999999999999998) -- (0.8, 0.4666666666666667);
\draw[<-, draw=\mycolor] (0.375, 0.19999999999999998) -- (0.375, 0.4666666666666667);
\draw[<-, draw=\mycolor] (0.625, 0.19999999999999998) -- (0.625, 0.4666666666666667);
\draw[->, draw=black] (0.15, 0.4666666666666667) -- (0.35, 0.19999999999999998);
\draw[<-, draw=\mycolor] (0.16249999999999998, 0.5333333333333333) -- (0.4625, 0.7999999999999999);
\draw[->, draw=black] (0.4, 0.4666666666666667) -- (0.6, 0.19999999999999998);
\draw[<-, draw=\mycolor] (0.3875, 0.5333333333333333) -- (0.4875, 0.7999999999999999);
\draw[->, draw=black] (0.65, 0.4666666666666667) -- (0.85, 0.19999999999999998);
\draw[->, draw=black] (0.85, 0.4666666666666667) -- (0.65, 0.19999999999999998);
\draw[->, draw=black] (0.5375, 0.7999999999999999) -- (0.8375, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {(0, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {(0, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {(0, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {(0, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {(2, 0)};
\end{tikzpicture}


==> img/oriented_hasse.tex <==
\begin{tikzpicture}[xscale=6, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.125, 0.19999999999999998) -- (0.125, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.19999999999999998, 0.19999999999999998) -- (0.8, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.375, 0.19999999999999998) -- (0.375, 0.4666666666666667);
\draw[->, draw=\mycolor] (0.625, 0.19999999999999998) -- (0.625, 0.4666666666666667);
\draw[->, draw=black] (0.15, 0.4666666666666667) -- (0.35, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.16249999999999998, 0.5333333333333333) -- (0.4625, 0.7999999999999999);
\draw[->, draw=black] (0.4, 0.4666666666666667) -- (0.6, 0.19999999999999998);
\draw[->, draw=\mycolor] (0.3875, 0.5333333333333333) -- (0.4875, 0.7999999999999999);
\draw[->, draw=black] (0.65, 0.4666666666666667) -- (0.85, 0.19999999999999998);
\draw[->, draw=black] (0.85, 0.4666666666666667) -- (0.65, 0.19999999999999998);
\draw[->, draw=black] (0.5375, 0.7999999999999999) -- (0.8375, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {(0, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {(0, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {(0, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {(0, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {(2, 0)};
\end{tikzpicture}


==> img/penta_hasse.tex <==
\begin{tikzpicture}[xscale=10, yscale=8, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=\mycolor] (0.095, 0.12000000000000001) -- (0.055, 0.28);
\draw[->, draw=\mycolor] (0.135, 0.12000000000000001) -- (0.41500000000000004, 0.28);
\draw[->, draw=\mycolor] (0.14500000000000002, 0.12000000000000001) -- (0.505, 0.28);
\draw[->, draw=\mycolor] (0.155, 0.12000000000000001) -- (0.595, 0.28);
\draw[->, draw=\mycolor] (0.28500000000000003, 0.12000000000000001) -- (0.16500000000000004, 0.28);
\draw[->, draw=\mycolor] (0.34500000000000003, 0.12000000000000001) -- (0.7050000000000001, 0.28);
\draw[->, draw=\mycolor] (0.35500000000000004, 0.12000000000000001) -- (0.7950000000000002, 0.28);
\draw[->, draw=\mycolor] (0.475, 0.12000000000000001) -- (0.275, 0.28);
\draw[->, draw=\mycolor] (0.545, 0.12000000000000001) -- (0.905, 0.28);
\draw[->, draw=\mycolor] (0.665, 0.12000000000000001) -- (0.385, 0.28);
\draw[->, draw=black] (0.07500000000000001, 0.28) -- (0.275, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.05, 0.32000000000000006) -- (0.05, 0.48);
\draw[->, draw=\mycolor] (0.08, 0.32000000000000006) -- (0.32000000000000006, 0.48);
\draw[->, draw=\mycolor] (0.09999999999999999, 0.32000000000000006) -- (0.5, 0.48);
\draw[->, draw=black] (0.185, 0.28) -- (0.465, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.14, 0.32000000000000006) -- (0.060000000000000005, 0.48);
\draw[->, draw=\mycolor] (0.18000000000000002, 0.32000000000000006) -- (0.42000000000000004, 0.48);
\draw[->, draw=\mycolor] (0.21000000000000002, 0.32000000000000006) -- (0.6900000000000001, 0.48);
\draw[->, draw=black] (0.295, 0.28) -- (0.655, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.24, 0.32000000000000006) -- (0.16000000000000003, 0.48);
\draw[->, draw=\mycolor] (0.27, 0.32000000000000006) -- (0.43, 0.48);
\draw[->, draw=\mycolor] (0.31, 0.32000000000000006) -- (0.79, 0.48);
\draw[->, draw=black] (0.405, 0.28) -- (0.845, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.34, 0.32000000000000006) -- (0.26, 0.48);
\draw[->, draw=\mycolor] (0.38, 0.32000000000000006) -- (0.62, 0.48);
\draw[->, draw=\mycolor] (0.4, 0.32000000000000006) -- (0.8, 0.48);
\draw[->, draw=black] (0.455, 0.28) -- (0.495, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.42000000000000004, 0.32000000000000006) -- (0.18000000000000002, 0.48);
\draw[->, draw=\mycolor] (0.5, 0.32000000000000006) -- (0.9000000000000001, 0.48);
\draw[->, draw=black] (0.5650000000000001, 0.28) -- (0.685, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.52, 0.32000000000000006) -- (0.28, 0.48);
\draw[->, draw=black] (0.675, 0.28) -- (0.875, 0.12000000000000001);
\draw[->, draw=black] (0.745, 0.28) -- (0.7050000000000001, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.71, 0.32000000000000006) -- (0.39, 0.48);
\draw[->, draw=\mycolor] (0.74, 0.32000000000000006) -- (0.66, 0.48);
\draw[->, draw=black] (0.8550000000000001, 0.28) -- (0.895, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.8200000000000001, 0.32000000000000006) -- (0.5800000000000001, 0.48);
\draw[->, draw=black] (0.9450000000000001, 0.28) -- (0.905, 0.12000000000000001);
\draw[->, draw=\mycolor] (0.93, 0.32000000000000006) -- (0.77, 0.48);
\draw[->, draw=\mycolor] (0.9500000000000001, 0.32000000000000006) -- (0.9500000000000001, 0.48);
\draw[->, draw=black] (0.09, 0.48) -- (0.41000000000000003, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.055, 0.52) -- (0.095, 0.68);
\draw[->, draw=\mycolor] (0.11499999999999999, 0.52) -- (0.6350000000000001, 0.68);
\draw[->, draw=black] (0.19, 0.48) -- (0.51, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.14500000000000002, 0.52) -- (0.10500000000000001, 0.68);
\draw[->, draw=\mycolor] (0.225, 0.52) -- (0.8250000000000001, 0.68);
\draw[->, draw=black] (0.29, 0.48) -- (0.61, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.255, 0.52) -- (0.29500000000000004, 0.68);
\draw[->, draw=\mycolor] (0.315, 0.52) -- (0.8350000000000001, 0.68);
\draw[->, draw=black] (0.37000000000000005, 0.48) -- (0.53, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.34500000000000003, 0.52) -- (0.30500000000000005, 0.68);
\draw[->, draw=black] (0.48, 0.48) -- (0.72, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.455, 0.52) -- (0.495, 0.68);
\draw[->, draw=black] (0.56, 0.48) -- (0.64, 0.32000000000000006);
\draw[->, draw=black] (0.67, 0.48) -- (0.8300000000000001, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.635, 0.52) -- (0.515, 0.68);
\draw[->, draw=black] (0.76, 0.48) -- (0.8400000000000001, 0.32000000000000006);
\draw[->, draw=black] (0.8600000000000001, 0.48) -- (0.9400000000000001, 0.32000000000000006);
\draw[->, draw=black] (0.92, 0.48) -- (0.68, 0.32000000000000006);
\draw[->, draw=\mycolor] (0.925, 0.52) -- (0.7250000000000001, 0.68);
\draw[->, draw=black] (0.125, 0.68) -- (0.32500000000000007, 0.52);
\draw[->, draw=black] (0.135, 0.68) -- (0.41500000000000004, 0.52);
\draw[->, draw=\mycolor] (0.14, 0.7200000000000001) -- (0.46, 0.88);
\draw[->, draw=black] (0.32500000000000007, 0.68) -- (0.525, 0.52);
\draw[->, draw=black] (0.335, 0.68) -- (0.615, 0.52);
\draw[->, draw=\mycolor] (0.32000000000000006, 0.7200000000000001) -- (0.48, 0.88);
\draw[->, draw=black] (0.525, 0.68) -- (0.725, 0.52);
\draw[->, draw=black] (0.535, 0.68) -- (0.8150000000000001, 0.52);
\draw[->, draw=\mycolor] (0.5, 0.7200000000000001) -- (0.5, 0.88);
\draw[->, draw=black] (0.685, 0.68) -- (0.5650000000000001, 0.52);
\draw[->, draw=black] (0.7050000000000001, 0.68) -- (0.745, 0.52);
\draw[->, draw=black] (0.895, 0.68) -- (0.8550000000000001, 0.52);
\draw[->, draw=black] (0.905, 0.68) -- (0.9450000000000001, 0.52);
\draw[->, draw=black] (0.52, 0.88) -- (0.68, 0.7200000000000001);
\draw[->, draw=black] (0.54, 0.88) -- (0.86, 0.7200000000000001);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.1) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.1) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.1) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.1) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.1) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.05, 0.30000000000000004) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.15000000000000002, 0.30000000000000004) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.30000000000000004) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.35000000000000003, 0.30000000000000004) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.45, 0.30000000000000004) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.55, 0.30000000000000004) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.65, 0.30000000000000004) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.30000000000000004) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8500000000000001, 0.30000000000000004) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9500000000000001, 0.30000000000000004) {9};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.05, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.15000000000000002, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.35000000000000003, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.45, 0.5) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.55, 0.5) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.65, 0.5) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.5) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8500000000000001, 0.5) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9500000000000001, 0.5) {9};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.7000000000000001) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.7000000000000001) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.7000000000000001) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.7000000000000001) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.7000000000000001) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.9) {0};
\end{tikzpicture}


==> img/penta_input_step0.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.25, 0.25) .. controls (0.24333333333333335, 0.25) and (0.24, 0.29166666666666663) .. (0.24, 0.375) to (0.26, 0.375) .. controls (0.26, 0.29166666666666663) and (0.25666666666666665, 0.25) .. (0.25, 0.25);
\draw[color=black, opacity=1] (0.25, 0.25) .. controls (0.25, 0.25) and (0.25, 0.29166666666666663) .. (0.25, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.2711111111111111, 0.5) and (0.24, 0.4583333333333333) .. (0.24, 0.375) to (0.26, 0.375) .. controls (0.26, 0.4583333333333333) and (0.28444444444444444, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.2777777777777778, 0.5) and (0.25, 0.4583333333333333) .. (0.25, 0.375);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6933333333333334, 0.75) and (0.79, 0.5833333333333334) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5833333333333334) and (0.7066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.7, 0.75) and (0.8, 0.5833333333333334) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.5044444444444445, 0.5) and (0.59, 0.38888888888888884) .. (0.59, 0.16666666666666666) to (0.61, 0.16666666666666666) .. controls (0.61, 0.38888888888888884) and (0.5177777777777778, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.5111111111111111, 0.5) and (0.6, 0.38888888888888884) .. (0.6, 0.16666666666666666);
\path[fill, color=white] (0.6, 0) .. controls (0.5933333333333333, 0.0) and (0.59, 0.05555555555555555) .. (0.59, 0.16666666666666666) to (0.61, 0.16666666666666666) .. controls (0.61, 0.05555555555555555) and (0.6066666666666667, 0.0) .. (0.6, 0);
\draw[color=black, opacity=1] (0.6, 0) .. controls (0.6, 0.0) and (0.6, 0.05555555555555555) .. (0.6, 0.16666666666666666);
\path[fill, color=white] (0.25, 0.25) .. controls (0.3433333333333333, 0.25) and (0.39, 0.20833333333333331) .. (0.39, 0.125) to (0.41000000000000003, 0.125) .. controls (0.41000000000000003, 0.20833333333333331) and (0.3566666666666667, 0.25) .. (0.25, 0.25);
\draw[color=black, opacity=1] (0.25, 0.25) .. controls (0.35, 0.25) and (0.4, 0.20833333333333331) .. (0.4, 0.125);
\path[fill, color=white] (0.4, 0) .. controls (0.3933333333333333, 0.0) and (0.39, 0.041666666666666664) .. (0.39, 0.125) to (0.41000000000000003, 0.125) .. controls (0.41000000000000003, 0.041666666666666664) and (0.40666666666666673, 0.0) .. (0.4, 0);
\draw[color=black, opacity=1] (0.4, 0) .. controls (0.4, 0.0) and (0.4, 0.041666666666666664) .. (0.4, 0.125);
\path[fill, color=white] (0.25, 0.25) .. controls (0.21000000000000002, 0.25) and (0.19, 0.20833333333333331) .. (0.19, 0.125) to (0.21000000000000002, 0.125) .. controls (0.21000000000000002, 0.20833333333333331) and (0.22333333333333333, 0.25) .. (0.25, 0.25);
\draw[color=black, opacity=1] (0.25, 0.25) .. controls (0.21666666666666667, 0.25) and (0.2, 0.20833333333333331) .. (0.2, 0.125);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.041666666666666664) .. (0.19, 0.125) to (0.21000000000000002, 0.125) .. controls (0.21000000000000002, 0.041666666666666664) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.041666666666666664) .. (0.2, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.625) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.375) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.25) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.16666666666666666) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4, 0.125) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.125) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.25, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.3333333333333333, 0.5) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 2)};
\end{tikzpicture}


==> img/penta_input_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.29166666666666663) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.29166666666666663) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.29166666666666663) .. (0.5, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.43777777777777777, 0.5) and (0.49, 0.4583333333333333) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.4583333333333333) and (0.45111111111111113, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.4444444444444444, 0.5) and (0.5, 0.4583333333333333) .. (0.5, 0.375);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6933333333333334, 0.75) and (0.79, 0.5833333333333334) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.5833333333333334) and (0.7066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.7, 0.75) and (0.8, 0.5833333333333334) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.20833333333333331) .. (0.59, 0.125) to (0.61, 0.125) .. controls (0.61, 0.20833333333333331) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.20833333333333331) .. (0.6, 0.125);
\path[fill, color=white] (0.6, 0) .. controls (0.5933333333333333, 0.0) and (0.59, 0.041666666666666664) .. (0.59, 0.125) to (0.61, 0.125) .. controls (0.61, 0.041666666666666664) and (0.6066666666666667, 0.0) .. (0.6, 0);
\draw[color=black, opacity=1] (0.6, 0) .. controls (0.6, 0.0) and (0.6, 0.041666666666666664) .. (0.6, 0.125);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.20833333333333331) .. (0.39, 0.125) to (0.41000000000000003, 0.125) .. controls (0.41000000000000003, 0.20833333333333331) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.20833333333333331) .. (0.4, 0.125);
\path[fill, color=white] (0.4, 0) .. controls (0.3933333333333333, 0.0) and (0.39, 0.041666666666666664) .. (0.39, 0.125) to (0.41000000000000003, 0.125) .. controls (0.41000000000000003, 0.041666666666666664) and (0.40666666666666673, 0.0) .. (0.4, 0);
\draw[color=black, opacity=1] (0.4, 0) .. controls (0.4, 0.0) and (0.4, 0.041666666666666664) .. (0.4, 0.125);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.23777777777777778, 0.5) and (0.19, 0.38888888888888884) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.38888888888888884) and (0.2511111111111111, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.24444444444444444, 0.5) and (0.2, 0.38888888888888884) .. (0.2, 0.16666666666666666);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.05555555555555555) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.05555555555555555) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.05555555555555555) .. (0.2, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.625) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.375) {(1, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.25) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.125) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4, 0.125) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.3333333333333333, 0.5) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.25) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 2)};
\end{tikzpicture}


==> img/penta_input_step2.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.29166666666666663) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.29166666666666663) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.29166666666666663) .. (0.5, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.5488888888888889, 0.5) and (0.49, 0.4583333333333333) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.4583333333333333) and (0.5622222222222222, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.5555555555555556, 0.5) and (0.5, 0.4583333333333333) .. (0.5, 0.375);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.5416666666666666) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.5416666666666666) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5416666666666666) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.7083333333333334) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.7083333333333334) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.7083333333333334) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.7488888888888889, 0.5) and (0.79, 0.38888888888888884) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.38888888888888884) and (0.7622222222222222, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.7555555555555555, 0.5) and (0.8, 0.38888888888888884) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.05555555555555555) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.05555555555555555) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.05555555555555555) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.5, 0.25) .. controls (0.5599999999999999, 0.25) and (0.59, 0.20833333333333331) .. (0.59, 0.125) to (0.61, 0.125) .. controls (0.61, 0.20833333333333331) and (0.5733333333333334, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.20833333333333331) .. (0.6, 0.125);
\path[fill, color=white] (0.6, 0) .. controls (0.5933333333333333, 0.0) and (0.59, 0.041666666666666664) .. (0.59, 0.125) to (0.61, 0.125) .. controls (0.61, 0.041666666666666664) and (0.6066666666666667, 0.0) .. (0.6, 0);
\draw[color=black, opacity=1] (0.6, 0) .. controls (0.6, 0.0) and (0.6, 0.041666666666666664) .. (0.6, 0.125);
\path[fill, color=white] (0.5, 0.25) .. controls (0.42666666666666664, 0.25) and (0.39, 0.20833333333333331) .. (0.39, 0.125) to (0.41000000000000003, 0.125) .. controls (0.41000000000000003, 0.20833333333333331) and (0.44000000000000006, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.20833333333333331) .. (0.4, 0.125);
\path[fill, color=white] (0.4, 0) .. controls (0.3933333333333333, 0.0) and (0.39, 0.041666666666666664) .. (0.39, 0.125) to (0.41000000000000003, 0.125) .. controls (0.41000000000000003, 0.041666666666666664) and (0.40666666666666673, 0.0) .. (0.4, 0);
\draw[color=black, opacity=1] (0.4, 0) .. controls (0.4, 0.0) and (0.4, 0.041666666666666664) .. (0.4, 0.125);
\path[fill, color=white] (0.5, 0.75) .. controls (0.29333333333333333, 0.75) and (0.19, 0.5833333333333334) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5833333333333334) and (0.30666666666666664, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.3, 0.75) and (0.2, 0.5833333333333334) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.375) {(1, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.625) {(1, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.16666666666666666) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.125) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4, 0.125) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.25) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.25) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.6666666666666666, 0.5) {(2, 6)};
\end{tikzpicture}


==> img/penta_input_step3.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.75, 0.25) .. controls (0.7433333333333334, 0.25) and (0.74, 0.29166666666666663) .. (0.74, 0.375) to (0.76, 0.375) .. controls (0.76, 0.29166666666666663) and (0.7566666666666667, 0.25) .. (0.75, 0.25);
\draw[color=black, opacity=1] (0.75, 0.25) .. controls (0.75, 0.25) and (0.75, 0.29166666666666663) .. (0.75, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.7155555555555555, 0.5) and (0.74, 0.4583333333333333) .. (0.74, 0.375) to (0.76, 0.375) .. controls (0.76, 0.4583333333333333) and (0.7288888888888889, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.7222222222222222, 0.5) and (0.75, 0.4583333333333333) .. (0.75, 0.375);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.6599999999999999, 0.5) and (0.6566666666666666, 0.5416666666666666) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.5416666666666666) and (0.6733333333333333, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5416666666666666) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.6044444444444445, 0.75) and (0.6566666666666666, 0.7083333333333334) .. (0.6566666666666666, 0.625) to (0.6766666666666666, 0.625) .. controls (0.6766666666666666, 0.7083333333333334) and (0.6177777777777778, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.611111111111111, 0.75) and (0.6666666666666666, 0.7083333333333334) .. (0.6666666666666666, 0.625);
\path[fill, color=white] (0.75, 0.25) .. controls (0.7766666666666667, 0.25) and (0.79, 0.20833333333333331) .. (0.79, 0.125) to (0.81, 0.125) .. controls (0.81, 0.20833333333333331) and (0.79, 0.25) .. (0.75, 0.25);
\draw[color=black, opacity=1] (0.75, 0.25) .. controls (0.7833333333333333, 0.25) and (0.8, 0.20833333333333331) .. (0.8, 0.125);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.041666666666666664) .. (0.79, 0.125) to (0.81, 0.125) .. controls (0.81, 0.041666666666666664) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.041666666666666664) .. (0.8, 0.125);
\path[fill, color=white] (0.75, 0.25) .. controls (0.6433333333333333, 0.25) and (0.59, 0.20833333333333331) .. (0.59, 0.125) to (0.61, 0.125) .. controls (0.61, 0.20833333333333331) and (0.6566666666666667, 0.25) .. (0.75, 0.25);
\draw[color=black, opacity=1] (0.75, 0.25) .. controls (0.6499999999999999, 0.25) and (0.6, 0.20833333333333331) .. (0.6, 0.125);
\path[fill, color=white] (0.6, 0) .. controls (0.5933333333333333, 0.0) and (0.59, 0.041666666666666664) .. (0.59, 0.125) to (0.61, 0.125) .. controls (0.61, 0.041666666666666664) and (0.6066666666666667, 0.0) .. (0.6, 0);
\draw[color=black, opacity=1] (0.6, 0) .. controls (0.6, 0.0) and (0.6, 0.041666666666666664) .. (0.6, 0.125);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.4822222222222222, 0.5) and (0.39, 0.38888888888888884) .. (0.39, 0.16666666666666666) to (0.41000000000000003, 0.16666666666666666) .. controls (0.41000000000000003, 0.38888888888888884) and (0.4955555555555556, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.4888888888888889, 0.5) and (0.4, 0.38888888888888884) .. (0.4, 0.16666666666666666);
\path[fill, color=white] (0.4, 0) .. controls (0.3933333333333333, 0.0) and (0.39, 0.05555555555555555) .. (0.39, 0.16666666666666666) to (0.41000000000000003, 0.16666666666666666) .. controls (0.41000000000000003, 0.05555555555555555) and (0.40666666666666673, 0.0) .. (0.4, 0);
\draw[color=black, opacity=1] (0.4, 0) .. controls (0.4, 0.0) and (0.4, 0.05555555555555555) .. (0.4, 0.16666666666666666);
\path[fill, color=white] (0.5, 0.75) .. controls (0.29333333333333333, 0.75) and (0.19, 0.5833333333333334) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.5833333333333334) and (0.30666666666666664, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.3, 0.75) and (0.2, 0.5833333333333334) .. (0.2, 0.25);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.08333333333333333) .. (0.19, 0.25) to (0.21000000000000002, 0.25) .. controls (0.21000000000000002, 0.08333333333333333) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.25) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.375) {(1, 9)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.625) {(1, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.125) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.125) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4, 0.16666666666666666) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.25) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.6666666666666666, 0.5) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.75, 0.25) {(2, 8)};
\end{tikzpicture}


==> img/penta_input_strdiag3.tex <==
\begin{tikzpicture}[xscale=6, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.3333333333333333, 0.75) .. controls (0.2711111111111111, 0.75) and (0.24, 0.7916666666666667) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.7916666666666667) and (0.28444444444444444, 0.75) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 0.75) .. controls (0.2777777777777778, 0.75) and (0.25, 0.7916666666666667) .. (0.25, 0.875);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9583333333333333) .. (0.24, 0.875) to (0.26, 0.875) .. controls (0.26, 0.9583333333333333) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9583333333333333) .. (0.25, 0.875);
\path[fill, color=white] (0.3333333333333333, 0.75) .. controls (0.43777777777777777, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.45111111111111113, 0.75) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 0.75) .. controls (0.4444444444444444, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.5488888888888889, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.5622222222222222, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.5555555555555556, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.3333333333333333, 0.75) .. controls (0.43777777777777777, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.45111111111111113, 0.75) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 0.75) .. controls (0.4444444444444444, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.7155555555555555, 0.5) and (0.74, 0.6111111111111112) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.6111111111111112) and (0.7288888888888889, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.7222222222222222, 0.5) and (0.75, 0.6111111111111112) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.3333333333333333, 0.25) .. controls (0.2711111111111111, 0.25) and (0.24, 0.3333333333333333) .. (0.24, 0.5) to (0.26, 0.5) .. controls (0.26, 0.3333333333333333) and (0.28444444444444444, 0.25) .. (0.3333333333333333, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.25) .. controls (0.2777777777777778, 0.25) and (0.25, 0.3333333333333333) .. (0.25, 0.5);
\path[fill, color=white] (0.3333333333333333, 0.75) .. controls (0.2711111111111111, 0.75) and (0.24, 0.6666666666666666) .. (0.24, 0.5) to (0.26, 0.5) .. controls (0.26, 0.6666666666666666) and (0.28444444444444444, 0.75) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 0.75) .. controls (0.2777777777777778, 0.75) and (0.25, 0.6666666666666666) .. (0.25, 0.5);
\path[fill, color=white] (0.3333333333333333, 0.25) .. controls (0.43777777777777777, 0.25) and (0.49, 0.29166666666666663) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.29166666666666663) and (0.45111111111111113, 0.25) .. (0.3333333333333333, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.25) .. controls (0.4444444444444444, 0.25) and (0.5, 0.29166666666666663) .. (0.5, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.5488888888888889, 0.5) and (0.49, 0.4583333333333333) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.4583333333333333) and (0.5622222222222222, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.5555555555555556, 0.5) and (0.5, 0.4583333333333333) .. (0.5, 0.375);
\path[fill, color=white] (0.6666666666666666, 0.5) .. controls (0.7155555555555555, 0.5) and (0.74, 0.38888888888888884) .. (0.74, 0.16666666666666666) to (0.76, 0.16666666666666666) .. controls (0.76, 0.38888888888888884) and (0.7288888888888889, 0.5) .. (0.6666666666666666, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.7222222222222222, 0.5) and (0.75, 0.38888888888888884) .. (0.75, 0.16666666666666666);
\path[fill, color=white] (0.75, 0) .. controls (0.7433333333333334, 0.0) and (0.74, 0.05555555555555555) .. (0.74, 0.16666666666666666) to (0.76, 0.16666666666666666) .. controls (0.76, 0.05555555555555555) and (0.7566666666666667, 0.0) .. (0.75, 0);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.05555555555555555) .. (0.75, 0.16666666666666666);
\path[fill, color=white] (0.3333333333333333, 0.25) .. controls (0.43777777777777777, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.45111111111111113, 0.25) .. (0.3333333333333333, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.25) .. controls (0.4444444444444444, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\path[fill, color=white] (0.3333333333333333, 0.25) .. controls (0.2711111111111111, 0.25) and (0.24, 0.20833333333333331) .. (0.24, 0.125) to (0.26, 0.125) .. controls (0.26, 0.20833333333333331) and (0.28444444444444444, 0.25) .. (0.3333333333333333, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.25) .. controls (0.2777777777777778, 0.25) and (0.25, 0.20833333333333331) .. (0.25, 0.125);
\path[fill, color=white] (0.25, 0) .. controls (0.24333333333333335, 0.0) and (0.24, 0.041666666666666664) .. (0.24, 0.125) to (0.26, 0.125) .. controls (0.26, 0.041666666666666664) and (0.25666666666666665, 0.0) .. (0.25, 0);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.041666666666666664) .. (0.25, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=3pt] at (0.25, 0.875) {(2, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.625) {(2, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.8333333333333334) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.5) {(2, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.375) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.16666666666666666) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.125) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=5pt, yshift=7pt] at (0.3333333333333333, 0.25) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=18pt, yshift=0pt] at (0.6666666666666666, 0.5) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=5pt, yshift=7pt] at (0.3333333333333333, 0.75) {(3, 2)};
\end{tikzpicture}


==> img/penta_output_step1.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.75, 0.3333333333333333) .. controls (0.7433333333333334, 0.3333333333333333) and (0.74, 0.38888888888888884) .. (0.74, 0.5) to (0.76, 0.5) .. controls (0.76, 0.38888888888888884) and (0.7566666666666667, 0.3333333333333333) .. (0.75, 0.3333333333333333);
\draw[color=black, opacity=1] (0.75, 0.3333333333333333) .. controls (0.75, 0.3333333333333333) and (0.75, 0.38888888888888884) .. (0.75, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.66, 0.6666666666666666) and (0.74, 0.611111111111111) .. (0.74, 0.5) to (0.76, 0.5) .. controls (0.76, 0.611111111111111) and (0.6733333333333333, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.6666666666666666, 0.6666666666666666) and (0.75, 0.611111111111111) .. (0.75, 0.5);
\path[fill, color=white] (0.25, 0.3333333333333333) .. controls (0.24333333333333335, 0.3333333333333333) and (0.24, 0.38888888888888884) .. (0.24, 0.5) to (0.26, 0.5) .. controls (0.26, 0.38888888888888884) and (0.25666666666666665, 0.3333333333333333) .. (0.25, 0.3333333333333333);
\draw[color=black, opacity=1] (0.25, 0.3333333333333333) .. controls (0.25, 0.3333333333333333) and (0.25, 0.38888888888888884) .. (0.25, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.32666666666666666, 0.6666666666666666) and (0.24, 0.611111111111111) .. (0.24, 0.5) to (0.26, 0.5) .. controls (0.26, 0.611111111111111) and (0.33999999999999997, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.3333333333333333, 0.6666666666666666) and (0.25, 0.611111111111111) .. (0.25, 0.5);
\path[fill, color=white] (0.75, 0.3333333333333333) .. controls (0.7766666666666667, 0.3333333333333333) and (0.79, 0.2777777777777778) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.2777777777777778) and (0.79, 0.3333333333333333) .. (0.75, 0.3333333333333333);
\draw[color=black, opacity=1] (0.75, 0.3333333333333333) .. controls (0.7833333333333333, 0.3333333333333333) and (0.8, 0.2777777777777778) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.05555555555555555) .. (0.79, 0.16666666666666666) to (0.81, 0.16666666666666666) .. controls (0.81, 0.05555555555555555) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.05555555555555555) .. (0.8, 0.16666666666666666);
\path[fill, color=white] (0.75, 0.3333333333333333) .. controls (0.6433333333333333, 0.3333333333333333) and (0.59, 0.2777777777777778) .. (0.59, 0.16666666666666666) to (0.61, 0.16666666666666666) .. controls (0.61, 0.2777777777777778) and (0.6566666666666667, 0.3333333333333333) .. (0.75, 0.3333333333333333);
\draw[color=black, opacity=1] (0.75, 0.3333333333333333) .. controls (0.6499999999999999, 0.3333333333333333) and (0.6, 0.2777777777777778) .. (0.6, 0.16666666666666666);
\path[fill, color=white] (0.6, 0) .. controls (0.5933333333333333, 0.0) and (0.59, 0.05555555555555555) .. (0.59, 0.16666666666666666) to (0.61, 0.16666666666666666) .. controls (0.61, 0.05555555555555555) and (0.6066666666666667, 0.0) .. (0.6, 0);
\draw[color=black, opacity=1] (0.6, 0) .. controls (0.6, 0.0) and (0.6, 0.05555555555555555) .. (0.6, 0.16666666666666666);
\path[fill, color=white] (0.25, 0.3333333333333333) .. controls (0.3433333333333333, 0.3333333333333333) and (0.39, 0.2777777777777778) .. (0.39, 0.16666666666666666) to (0.41000000000000003, 0.16666666666666666) .. controls (0.41000000000000003, 0.2777777777777778) and (0.3566666666666667, 0.3333333333333333) .. (0.25, 0.3333333333333333);
\draw[color=black, opacity=1] (0.25, 0.3333333333333333) .. controls (0.35, 0.3333333333333333) and (0.4, 0.2777777777777778) .. (0.4, 0.16666666666666666);
\path[fill, color=white] (0.4, 0) .. controls (0.3933333333333333, 0.0) and (0.39, 0.05555555555555555) .. (0.39, 0.16666666666666666) to (0.41000000000000003, 0.16666666666666666) .. controls (0.41000000000000003, 0.05555555555555555) and (0.40666666666666673, 0.0) .. (0.4, 0);
\draw[color=black, opacity=1] (0.4, 0) .. controls (0.4, 0.0) and (0.4, 0.05555555555555555) .. (0.4, 0.16666666666666666);
\path[fill, color=white] (0.25, 0.3333333333333333) .. controls (0.21000000000000002, 0.3333333333333333) and (0.19, 0.2777777777777778) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.2777777777777778) and (0.22333333333333333, 0.3333333333333333) .. (0.25, 0.3333333333333333);
\draw[color=black, opacity=1] (0.25, 0.3333333333333333) .. controls (0.21666666666666667, 0.3333333333333333) and (0.2, 0.2777777777777778) .. (0.2, 0.16666666666666666);
\path[fill, color=white] (0.2, 0) .. controls (0.19333333333333336, 0.0) and (0.19, 0.05555555555555555) .. (0.19, 0.16666666666666666) to (0.21000000000000002, 0.16666666666666666) .. controls (0.21000000000000002, 0.05555555555555555) and (0.20666666666666667, 0.0) .. (0.2, 0);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.05555555555555555) .. (0.2, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.8333333333333334) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.5) {(1, 9)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.5) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.16666666666666666) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.16666666666666666) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4, 0.16666666666666666) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.25, 0.3333333333333333) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.75, 0.3333333333333333) {(2, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.6666666666666666) {(2, 9)};
\end{tikzpicture}


==> img/penta_output_strdiag3.tex <==
\begin{tikzpicture}[xscale=6, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.6666666666666666, 0.3333333333333333) .. controls (0.38222222222222224, 0.3333333333333333) and (0.24, 0.4722222222222222) .. (0.24, 0.75) to (0.26, 0.75) .. controls (0.26, 0.4722222222222222) and (0.39555555555555555, 0.3333333333333333) .. (0.6666666666666666, 0.3333333333333333);
\draw[color=black, opacity=1] (0.6666666666666666, 0.3333333333333333) .. controls (0.38888888888888884, 0.3333333333333333) and (0.25, 0.4722222222222222) .. (0.25, 0.75);
\path[fill, color=white] (0.25, 1) .. controls (0.24333333333333335, 1.0) and (0.24, 0.9166666666666666) .. (0.24, 0.75) to (0.26, 0.75) .. controls (0.26, 0.9166666666666666) and (0.25666666666666665, 1.0) .. (0.25, 1);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9166666666666666) .. (0.25, 0.75);
\path[fill, color=white] (0.6666666666666666, 0.6666666666666666) .. controls (0.5488888888888889, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5622222222222222, 0.6666666666666666) .. (0.6666666666666666, 0.6666666666666666);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.5555555555555556, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.6666666666666666, 0.6666666666666666) .. controls (0.7155555555555555, 0.6666666666666666) and (0.74, 0.7222222222222222) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.7222222222222222) and (0.7288888888888889, 0.6666666666666666) .. (0.6666666666666666, 0.6666666666666666);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.7222222222222222, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.75, 1) .. controls (0.7433333333333334, 1.0) and (0.74, 0.9444444444444444) .. (0.74, 0.8333333333333334) to (0.76, 0.8333333333333334) .. controls (0.76, 0.9444444444444444) and (0.7566666666666667, 1.0) .. (0.75, 1);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\path[fill, color=white] (0.6666666666666666, 0.3333333333333333) .. controls (0.6599999999999999, 0.3333333333333333) and (0.6566666666666666, 0.38888888888888884) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.38888888888888884) and (0.6733333333333333, 0.3333333333333333) .. (0.6666666666666666, 0.3333333333333333);
\draw[color=black, opacity=1] (0.6666666666666666, 0.3333333333333333) .. controls (0.6666666666666666, 0.3333333333333333) and (0.6666666666666666, 0.38888888888888884) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.6666666666666666, 0.6666666666666666) .. controls (0.6599999999999999, 0.6666666666666666) and (0.6566666666666666, 0.611111111111111) .. (0.6566666666666666, 0.5) to (0.6766666666666666, 0.5) .. controls (0.6766666666666666, 0.611111111111111) and (0.6733333333333333, 0.6666666666666666) .. (0.6666666666666666, 0.6666666666666666);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.6666666666666666, 0.6666666666666666) and (0.6666666666666666, 0.611111111111111) .. (0.6666666666666666, 0.5);
\path[fill, color=white] (0.6666666666666666, 0.3333333333333333) .. controls (0.7155555555555555, 0.3333333333333333) and (0.74, 0.2777777777777778) .. (0.74, 0.16666666666666666) to (0.76, 0.16666666666666666) .. controls (0.76, 0.2777777777777778) and (0.7288888888888889, 0.3333333333333333) .. (0.6666666666666666, 0.3333333333333333);
\draw[color=black, opacity=1] (0.6666666666666666, 0.3333333333333333) .. controls (0.7222222222222222, 0.3333333333333333) and (0.75, 0.2777777777777778) .. (0.75, 0.16666666666666666);
\path[fill, color=white] (0.75, 0) .. controls (0.7433333333333334, 0.0) and (0.74, 0.05555555555555555) .. (0.74, 0.16666666666666666) to (0.76, 0.16666666666666666) .. controls (0.76, 0.05555555555555555) and (0.7566666666666667, 0.0) .. (0.75, 0);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.05555555555555555) .. (0.75, 0.16666666666666666);
\path[fill, color=white] (0.6666666666666666, 0.3333333333333333) .. controls (0.5488888888888889, 0.3333333333333333) and (0.49, 0.2777777777777778) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.2777777777777778) and (0.5622222222222222, 0.3333333333333333) .. (0.6666666666666666, 0.3333333333333333);
\draw[color=black, opacity=1] (0.6666666666666666, 0.3333333333333333) .. controls (0.5555555555555556, 0.3333333333333333) and (0.5, 0.2777777777777778) .. (0.5, 0.16666666666666666);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.05555555555555555) .. (0.49, 0.16666666666666666) to (0.51, 0.16666666666666666) .. controls (0.51, 0.05555555555555555) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.05555555555555555) .. (0.5, 0.16666666666666666);
\path[fill, color=white] (0.6666666666666666, 0.6666666666666666) .. controls (0.38222222222222224, 0.6666666666666666) and (0.24, 0.5277777777777778) .. (0.24, 0.25) to (0.26, 0.25) .. controls (0.26, 0.5277777777777778) and (0.39555555555555555, 0.6666666666666666) .. (0.6666666666666666, 0.6666666666666666);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.38888888888888884, 0.6666666666666666) and (0.25, 0.5277777777777778) .. (0.25, 0.25);
\path[fill, color=white] (0.25, 0) .. controls (0.24333333333333335, 0.0) and (0.24, 0.08333333333333333) .. (0.24, 0.25) to (0.26, 0.25) .. controls (0.26, 0.08333333333333333) and (0.25666666666666665, 0.0) .. (0.25, 0);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.08333333333333333) .. (0.25, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.3333333333333333) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.75) {(2, 8)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.8333333333333334) {(2, 7)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.8333333333333334) {(2, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.5) {(2, 9)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.16666666666666666) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.16666666666666666) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-2pt, yshift=5pt] at (0.6666666666666666, 0.6666666666666666) {(3, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.6666666666666666, 0.3333333333333333) {(3, 4)};
\end{tikzpicture}


==> img/penta_strdiag4.tex <==
\begin{tikzpicture}[xscale=6, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.5) .. controls (0.3822222222222222, 0.5) and (0.3233333333333333, 0.5833333333333333) .. (0.3233333333333333, 0.75) to (0.3433333333333333, 0.75) .. controls (0.3433333333333333, 0.5833333333333333) and (0.39555555555555555, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.38888888888888884, 0.5) and (0.3333333333333333, 0.5833333333333333) .. (0.3333333333333333, 0.75);
\path[fill, color=white] (0.3333333333333333, 1) .. controls (0.32666666666666666, 1.0) and (0.3233333333333333, 0.9166666666666666) .. (0.3233333333333333, 0.75) to (0.3433333333333333, 0.75) .. controls (0.3433333333333333, 0.9166666666666666) and (0.33999999999999997, 1.0) .. (0.3333333333333333, 1);
\draw[color=black, opacity=1] (0.3333333333333333, 1) .. controls (0.3333333333333333, 1.0) and (0.3333333333333333, 0.9166666666666666) .. (0.3333333333333333, 0.75);
\path[fill, color=white] (0.5, 0.5) .. controls (0.6044444444444445, 0.5) and (0.6566666666666666, 0.5833333333333333) .. (0.6566666666666666, 0.75) to (0.6766666666666666, 0.75) .. controls (0.6766666666666666, 0.5833333333333333) and (0.6177777777777778, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.611111111111111, 0.5) and (0.6666666666666666, 0.5833333333333333) .. (0.6666666666666666, 0.75);
\path[fill, color=white] (0.6666666666666666, 1) .. controls (0.6599999999999999, 1.0) and (0.6566666666666666, 0.9166666666666666) .. (0.6566666666666666, 0.75) to (0.6766666666666666, 0.75) .. controls (0.6766666666666666, 0.9166666666666666) and (0.6733333333333333, 1.0) .. (0.6666666666666666, 1);
\draw[color=black, opacity=1] (0.6666666666666666, 1) .. controls (0.6666666666666666, 1.0) and (0.6666666666666666, 0.9166666666666666) .. (0.6666666666666666, 0.75);
\path[fill, color=white] (0.5, 0.5) .. controls (0.66, 0.5) and (0.74, 0.41666666666666663) .. (0.74, 0.25) to (0.76, 0.25) .. controls (0.76, 0.41666666666666663) and (0.6733333333333333, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.6666666666666666, 0.5) and (0.75, 0.41666666666666663) .. (0.75, 0.25);
\path[fill, color=white] (0.75, 0) .. controls (0.7433333333333334, 0.0) and (0.74, 0.08333333333333333) .. (0.74, 0.25) to (0.76, 0.25) .. controls (0.76, 0.08333333333333333) and (0.7566666666666667, 0.0) .. (0.75, 0);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.08333333333333333) .. (0.75, 0.25);
\path[fill, color=white] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.41666666666666663) .. (0.49, 0.25) to (0.51, 0.25) .. controls (0.51, 0.41666666666666663) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.41666666666666663) .. (0.5, 0.25);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.08333333333333333) .. (0.49, 0.25) to (0.51, 0.25) .. controls (0.51, 0.08333333333333333) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.08333333333333333) .. (0.5, 0.25);
\path[fill, color=white] (0.5, 0.5) .. controls (0.32666666666666666, 0.5) and (0.24, 0.41666666666666663) .. (0.24, 0.25) to (0.26, 0.25) .. controls (0.26, 0.41666666666666663) and (0.33999999999999997, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.3333333333333333, 0.5) and (0.25, 0.41666666666666663) .. (0.25, 0.25);
\path[fill, color=white] (0.25, 0) .. controls (0.24333333333333335, 0.0) and (0.24, 0.08333333333333333) .. (0.24, 0.25) to (0.26, 0.25) .. controls (0.26, 0.08333333333333333) and (0.25666666666666665, 0.0) .. (0.25, 0);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.08333333333333333) .. (0.25, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.75) {(3, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6666666666666666, 0.75) {(3, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.25) {(3, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.25) {(3, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.25) {(3, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=5pt, yshift=7pt] at (0.5, 0.5) {(4, 0)};
\end{tikzpicture}


==> img/strdiag_example.tex <==
\begin{tikzpicture}[xscale=6, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.8, 0.5) .. controls (0.7933333333333334, 0.5) and (0.79, 0.5833333333333333) .. (0.79, 0.75) to (0.81, 0.75) .. controls (0.81, 0.5833333333333333) and (0.8066666666666666, 0.5) .. (0.8, 0.5);
\draw[color=black, opacity=1] (0.8, 0.5) .. controls (0.8, 0.5) and (0.8, 0.5833333333333333) .. (0.8, 0.75);
\path[fill, color=white] (0.8, 1) .. controls (0.7933333333333334, 1.0) and (0.79, 0.9166666666666666) .. (0.79, 0.75) to (0.81, 0.75) .. controls (0.81, 0.9166666666666666) and (0.8066666666666666, 1.0) .. (0.8, 1);
\draw[color=black, opacity=1] (0.8, 1) .. controls (0.8, 1.0) and (0.8, 0.9166666666666666) .. (0.8, 0.75);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=white] (0.25, 0.3333333333333333) .. controls (0.3433333333333333, 0.3333333333333333) and (0.39, 0.38888888888888884) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.38888888888888884) and (0.3566666666666667, 0.3333333333333333) .. (0.25, 0.3333333333333333);
\draw[color=black, opacity=1] (0.25, 0.3333333333333333) .. controls (0.35, 0.3333333333333333) and (0.4, 0.38888888888888884) .. (0.4, 0.5);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.42666666666666664, 0.6666666666666666) and (0.39, 0.611111111111111) .. (0.39, 0.5) to (0.41000000000000003, 0.5) .. controls (0.41000000000000003, 0.611111111111111) and (0.44000000000000006, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.43333333333333335, 0.6666666666666666) and (0.4, 0.611111111111111) .. (0.4, 0.5);
\path[fill, color=white] (0.25, 0.3333333333333333) .. controls (0.21000000000000002, 0.3333333333333333) and (0.19, 0.4722222222222222) .. (0.19, 0.75) to (0.21000000000000002, 0.75) .. controls (0.21000000000000002, 0.4722222222222222) and (0.22333333333333333, 0.3333333333333333) .. (0.25, 0.3333333333333333);
\draw[color=black, opacity=1] (0.25, 0.3333333333333333) .. controls (0.21666666666666667, 0.3333333333333333) and (0.2, 0.4722222222222222) .. (0.2, 0.75);
\path[fill, color=white] (0.2, 1) .. controls (0.19333333333333336, 1.0) and (0.19, 0.9166666666666666) .. (0.19, 0.75) to (0.21000000000000002, 0.75) .. controls (0.21000000000000002, 0.9166666666666666) and (0.20666666666666667, 1.0) .. (0.2, 1);
\draw[color=black, opacity=1] (0.2, 1) .. controls (0.2, 1.0) and (0.2, 0.9166666666666666) .. (0.2, 0.75);
\path[fill, color=white] (0.8, 0.5) .. controls (0.7933333333333334, 0.5) and (0.79, 0.41666666666666663) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.41666666666666663) and (0.8066666666666666, 0.5) .. (0.8, 0.5);
\draw[color=black, opacity=1] (0.8, 0.5) .. controls (0.8, 0.5) and (0.8, 0.41666666666666663) .. (0.8, 0.25);
\path[fill, color=white] (0.8, 0) .. controls (0.7933333333333334, 0.0) and (0.79, 0.08333333333333333) .. (0.79, 0.25) to (0.81, 0.25) .. controls (0.81, 0.08333333333333333) and (0.8066666666666666, 0.0) .. (0.8, 0);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\path[fill, color=white] (0.5, 0.6666666666666666) .. controls (0.5599999999999999, 0.6666666666666666) and (0.59, 0.5277777777777778) .. (0.59, 0.25) to (0.61, 0.25) .. controls (0.61, 0.5277777777777778) and (0.5733333333333334, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5666666666666667, 0.6666666666666666) and (0.6, 0.5277777777777778) .. (0.6, 0.25);
\path[fill, color=white] (0.6, 0) .. controls (0.5933333333333333, 0.0) and (0.59, 0.08333333333333333) .. (0.59, 0.25) to (0.61, 0.25) .. controls (0.61, 0.08333333333333333) and (0.6066666666666667, 0.0) .. (0.6, 0);
\draw[color=black, opacity=1] (0.6, 0) .. controls (0.6, 0.0) and (0.6, 0.08333333333333333) .. (0.6, 0.25);
\path[fill, color=white] (0.25, 0.3333333333333333) .. controls (0.24333333333333335, 0.3333333333333333) and (0.24, 0.2777777777777778) .. (0.24, 0.16666666666666666) to (0.26, 0.16666666666666666) .. controls (0.26, 0.2777777777777778) and (0.25666666666666665, 0.3333333333333333) .. (0.25, 0.3333333333333333);
\draw[color=black, opacity=1] (0.25, 0.3333333333333333) .. controls (0.25, 0.3333333333333333) and (0.25, 0.2777777777777778) .. (0.25, 0.16666666666666666);
\path[fill, color=white] (0.25, 0) .. controls (0.24333333333333335, 0.0) and (0.24, 0.05555555555555555) .. (0.24, 0.16666666666666666) to (0.26, 0.16666666666666666) .. controls (0.26, 0.05555555555555555) and (0.25666666666666665, 0.0) .. (0.25, 0);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.05555555555555555) .. (0.25, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.8, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.75) {(1, 6)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.8333333333333334) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.4, 0.5) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.2, 0.75) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.25) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.6, 0.25) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=-5pt] at (0.25, 0.3333333333333333) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.6666666666666666) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.8, 0.5) {(2, 2)};
\end{tikzpicture}


==> img/zoom_complex_1.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.5416666666666666) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.5416666666666666) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7083333333333334) .. (0.49, 0.625) to (0.51, 0.625) .. controls (0.51, 0.7083333333333334) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.29166666666666663) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.29166666666666663) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.29166666666666663) .. (0.5, 0.375);
\path[fill, color=white] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.4583333333333333) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.4583333333333333) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.4583333333333333) .. (0.5, 0.375);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(0, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.625) {(0, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.375) {(0, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(0, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.25) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.5) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.75) {(1, 2)};
\end{tikzpicture}


==> img/zoom_complex_2.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.75) .. controls (0.4933333333333333, 0.75) and (0.49, 0.7916666666666667) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.7916666666666667) and (0.5066666666666667, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.5, 0.75) and (0.5, 0.7916666666666667) .. (0.5, 0.875);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9583333333333333) .. (0.49, 0.875) to (0.51, 0.875) .. controls (0.51, 0.9583333333333333) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9583333333333333) .. (0.5, 0.875);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.32666666666666666, 0.5) and (0.3233333333333333, 0.5416666666666666) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.5416666666666666) and (0.33999999999999997, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5416666666666666) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.75) .. controls (0.3822222222222222, 0.75) and (0.3233333333333333, 0.7083333333333334) .. (0.3233333333333333, 0.625) to (0.3433333333333333, 0.625) .. controls (0.3433333333333333, 0.7083333333333334) and (0.39555555555555555, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.38888888888888884, 0.75) and (0.3333333333333333, 0.7083333333333334) .. (0.3333333333333333, 0.625);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.29166666666666663) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.29166666666666663) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.29166666666666663) .. (0.5, 0.375);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.43777777777777777, 0.5) and (0.49, 0.4583333333333333) .. (0.49, 0.375) to (0.51, 0.375) .. controls (0.51, 0.4583333333333333) and (0.45111111111111113, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.4444444444444444, 0.5) and (0.5, 0.4583333333333333) .. (0.5, 0.375);
\path[fill, color=white] (0.5, 0.75) .. controls (0.66, 0.75) and (0.74, 0.5833333333333334) .. (0.74, 0.25) to (0.76, 0.25) .. controls (0.76, 0.5833333333333334) and (0.6733333333333333, 0.75) .. (0.5, 0.75);
\draw[color=black, opacity=1] (0.5, 0.75) .. controls (0.6666666666666666, 0.75) and (0.75, 0.5833333333333334) .. (0.75, 0.25);
\path[fill, color=white] (0.75, 0) .. controls (0.7433333333333334, 0.0) and (0.74, 0.08333333333333333) .. (0.74, 0.25) to (0.76, 0.25) .. controls (0.76, 0.08333333333333333) and (0.7566666666666667, 0.0) .. (0.75, 0);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.08333333333333333) .. (0.75, 0.25);
\path[fill, color=white] (0.5, 0.25) .. controls (0.4933333333333333, 0.25) and (0.49, 0.20833333333333331) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.20833333333333331) and (0.5066666666666667, 0.25) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5, 0.25) and (0.5, 0.20833333333333331) .. (0.5, 0.125);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.041666666666666664) .. (0.49, 0.125) to (0.51, 0.125) .. controls (0.51, 0.041666666666666664) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.041666666666666664) .. (0.5, 0.125);
\path[fill, color=white] (0.3333333333333333, 0.5) .. controls (0.2711111111111111, 0.5) and (0.24, 0.38888888888888884) .. (0.24, 0.16666666666666666) to (0.26, 0.16666666666666666) .. controls (0.26, 0.38888888888888884) and (0.28444444444444444, 0.5) .. (0.3333333333333333, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.2777777777777778, 0.5) and (0.25, 0.38888888888888884) .. (0.25, 0.16666666666666666);
\path[fill, color=white] (0.25, 0) .. controls (0.24333333333333335, 0.0) and (0.24, 0.05555555555555555) .. (0.24, 0.16666666666666666) to (0.26, 0.16666666666666666) .. controls (0.26, 0.05555555555555555) and (0.25666666666666665, 0.0) .. (0.25, 0);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.05555555555555555) .. (0.25, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.875) {(1, 5)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.3333333333333333, 0.625) {(1, 4)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.375) {(1, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.25) {(1, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.125) {(1, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.16666666666666666) {(1, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.3333333333333333, 0.5) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.25) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=-12pt, yshift=5pt] at (0.5, 0.75) {(2, 2)};
\end{tikzpicture}


==> img/zoom_complex_3.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\path[fill, color=white] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.5833333333333333) .. (0.49, 0.75) to (0.51, 0.75) .. controls (0.51, 0.5833333333333333) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.5833333333333333) .. (0.5, 0.75);
\path[fill, color=white] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9166666666666666) .. (0.49, 0.75) to (0.51, 0.75) .. controls (0.51, 0.9166666666666666) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9166666666666666) .. (0.5, 0.75);
\path[fill, color=white] (0.5, 0.5) .. controls (0.66, 0.5) and (0.74, 0.41666666666666663) .. (0.74, 0.25) to (0.76, 0.25) .. controls (0.76, 0.41666666666666663) and (0.6733333333333333, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.6666666666666666, 0.5) and (0.75, 0.41666666666666663) .. (0.75, 0.25);
\path[fill, color=white] (0.75, 0) .. controls (0.7433333333333334, 0.0) and (0.74, 0.08333333333333333) .. (0.74, 0.25) to (0.76, 0.25) .. controls (0.76, 0.08333333333333333) and (0.7566666666666667, 0.0) .. (0.75, 0);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.08333333333333333) .. (0.75, 0.25);
\path[fill, color=white] (0.5, 0.5) .. controls (0.32666666666666666, 0.5) and (0.24, 0.41666666666666663) .. (0.24, 0.25) to (0.26, 0.25) .. controls (0.26, 0.41666666666666663) and (0.33999999999999997, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.3333333333333333, 0.5) and (0.25, 0.41666666666666663) .. (0.25, 0.25);
\path[fill, color=white] (0.25, 0) .. controls (0.24333333333333335, 0.0) and (0.24, 0.08333333333333333) .. (0.24, 0.25) to (0.26, 0.25) .. controls (0.26, 0.08333333333333333) and (0.25666666666666665, 0.0) .. (0.25, 0);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.08333333333333333) .. (0.25, 0.25);
\path[fill, color=white] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.41666666666666663) .. (0.49, 0.25) to (0.51, 0.25) .. controls (0.51, 0.41666666666666663) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.41666666666666663) .. (0.5, 0.25);
\path[fill, color=white] (0.5, 0) .. controls (0.4933333333333333, 0.0) and (0.49, 0.08333333333333333) .. (0.49, 0.25) to (0.51, 0.25) .. controls (0.51, 0.08333333333333333) and (0.5066666666666667, 0.0) .. (0.5, 0);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.08333333333333333) .. (0.5, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.75) {(2, 3)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.75, 0.25) {(2, 2)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.25, 0.25) {(2, 1)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=0pt] at (0.5, 0.25) {(2, 0)};
\node[text=black, font={\scriptsize \sffamily}, xshift=12pt, yshift=5pt] at (0.5, 0.5) {(3, 0)};
\end{tikzpicture}

